Absolute Calibration and Characterization of the Multiband Imaging Photometer for Spitzer. I. The Stellar Calibrator Sample and the 24 micron Calibration

We present the stellar calibrator sample and the conversion from instrumental to physical units for the 24 micron channel of the Multiband Imaging Photometer for Spitzer (MIPS). The primary calibrators are A stars, and the calibration factor based on those stars is 4.54*10^{-2} MJy sr^{-1} (DN/s)^{-1}, with a nominal uncertainty of 2%. We discuss the data-reduction procedures required to attain this accuracy; without these procdures, the calibration factor obtained using the automated pipeline at the Spitzer Science Center is 1.6% +/- 0.6% lower. We extend this work to predict 24 micron flux densities for a sample of 238 stars which covers a larger range of flux densities and spectral types. We present a total of 348 measurements of 141 stars at 24 micron. This sample covers a factor of ~460 in 24 micron flux density, from 8.6 mJy up to 4.0 Jy. We show that the calibration is linear over that range with respect to target flux and background level. The calibration is based on observations made using 3-second exposures; a preliminary analysis shows that the calibration factor may be 1% and 2% lower for 10- and 30-second exposures, respectively. We also demonstrate that the calibration is very stable: over the course of the mission, repeated measurements of our routine calibrator, HD 159330, show a root-mean-square scatter of only 0.4%. Finally, we show that the point spread function (PSF) is well measured and allows us to calibrate extended sources accurately; Infrared Astronomy Satellite (IRAS) and MIPS measurements of a sample of nearby galaxies are identical within the uncertainties.

==> (inline-0) <==
\begin{deluxetable}{lrlllll}
\tablewidth{0pt}
\tablecaption{24~\micron\ Aperture Correction Factors for a 10,000~K Blackbody.\tablenotemark{a}\label{tab:aperture-corrections}}
\tablehead {& & \multicolumn{5}{c}{background annulus}\\\cline{3-7}\colhead{description} & \colhead{radius} & \colhead{6-8} & \colhead{7-13} & \colhead{20-32} & \colhead{40-50} & \colhead{none}}
\startdata
half first dark ring & 3.5 & 2.78 & 2.80 & 2.57 & 2.56 & 2.56 \\
center of first dark ring & 7.0 & \nodata & 2.05 & 1.61 & 1.61 & 1.61 \\
outside first bright ring & 13.0 & \nodata & \nodata & 1.17 & 1.16 & 1.16 \\
center of second dark ring & 20.0 & \nodata & \nodata & 1.15 & 1.13 & 1.12 \\
outside second bright ring & 35.0 & \nodata & \nodata & \nodata & 1.08\tablenotemark{b} & 1.06 \\
\enddata
\tablenotetext{a}{All radii are measured in arcseconds.}
\tablenotetext{b}{Aperture correction used for calibration.}
\end{deluxetable}

\clearpage

\begin{longtable}{rrrrrr}
\tablewidth{0pt}
\tablecaption{24~\micron\ Measurements of MIPS flux calibrators.\label{tab:measurements}}
\tablehead {\colhead{}& \colhead{days since}& \colhead{}&
\colhead{DCE\tablenotemark{b} time}& \colhead{count rate}& \colhead{uncertainty}\\
\colhead{Name}& \colhead{mission start}& \colhead{AORKEY\tablenotemark{a}}& \colhead{(s)}& \colhead{(DN/s)}& \colhead{(DN/s)}}
\startdata
BD+621644 & 496.4 & 13071616 & 3 & 1.033e+04 & 5.19e+01 \\
HD000319 & 300.4 & 3972864 & 3 & 6.708e+03 & 5.00e+01 \\
HD001160 & 322.3 & 10090496 & 3 & 1.395e+03 & 1.56e+01 \\
HD001644 & 322.3 & 10090752 & 3 & 8.191e+03 & 5.69e+01 \\
HD002151 & 806.5 & 16276992 & 3 & 3.271e+05 & 1.23e+03 \\
HD002811 & 298.4 & 9940224 & 3 & 1.591e+03 & 3.35e+01 \\
HD008941 & 359.7 & 5414400 & 3 & 7.202e+03 & 3.46e+01 \\
HD009927 & 871.5 & 16619776 & 3 & 6.045e+05 & 2.45e+03 \\
HD011413 & 298.5 & 3973376 & 3 & 7.866e+03 & 3.87e+01 \\
HD014943 & 298.4 & 9940480 & 3 & 7.180e+03 & 2.84e+01 \\
HD015008 & 69.4 & 7345408 & 3 & 2.698e+04 & 1.14e+02 \\
& 84.0 & 7979264 & 3 & 2.662e+04 & 1.09e+02 \\
& 1133.7 & 20460800 & 3 & 2.672e+04 & 5.28e+01 \\
& 1133.6 & 20461056 & 30 & 2.730e+04 & 1.51e+01 \\
& 1133.7 & 20461312 & 10 & 2.705e+04 & 2.31e+01 \\
HD015646 & 394.6 & 3973888 & 3 & 2.997e+03 & 4.84e+01 \\
HD017254 & 339.7 & 11783424 & 3 & 4.482e+03 & 2.75e+01 \\
& 466.2 & 12871936 & 3 & 4.578e+03 & 2.81e+01 \\
& 1133.6 & 20462848 & 3 & 4.649e+03 & 5.28e+01 \\
& 1133.6 & 20463104 & 10 & 4.575e+03 & 2.31e+01 \\
& 1133.6 & 20463360 & 30 & 4.689e+03 & 1.44e+01 \\
HD019019 & 367.9 & 5407744 & 3 & 6.204e+03 & 3.74e+01 \\
HD020722 & 386.5 & 12063488 & 3 & 5.818e+03 & 4.56e+01 \\
HD020888 & 339.7 & 11783680 & 3 & 5.624e+03 & 2.99e+01 \\
& 630.9 & 13613568 & 3 & 5.427e+03 & 2.79e+01 \\
HD020902 & 905.8 & 16868864 & 3 & 6.872e+05 & 2.62e+03 \\
HD021981 & 153.6 & 8812544 & 10 & 6.089e+03 & 1.33e+01 \\
HD025860 & 702.7 & 15421440 & 3 & 4.202e+03 & 3.26e+01 \\
HD027466 & 392.1 & 5412096 & 3 & 3.146e+03 & 3.18e+01 \\
HD028099 & 762.9 & 15991808 & 3 & 2.546e+03 & 2.80e+01 \\
HD028471 & 181.1 & 9059072 & 10 & 3.173e+03 & 1.81e+01 \\
HD029461 & 762.9 & 15992064 & 3 & 2.759e+03 & 2.77e+01 \\
HD030246 & 762.9 & 15992320 & 3 & 2.497e+03 & 2.75e+01 \\
HD032831 & 386.4 & 12062464 & 3 & 2.301e+05 & 8.06e+02 \\
HD034868 & 179.9 & 3983360 & 3 & 3.851e+03 & 3.89e+01 \\
HD035666 & 364.2 & 11891968 & 3 & 3.416e+04 & 1.34e+02 \\
HD036167 & 920.0 & 16869120 & 3 & 5.627e+05 & 2.23e+03 \\
HD037962 & 414.8 & 5412864 & 3 & 3.281e+03 & 3.12e+01 \\
HD038949 & 416.4 & 5340160 & 3 & 2.871e+03 & 3.10e+01 \\
HD039608 & 61.0 & 7200768 & 3 & 3.844e+04 & 1.49e+02 \\
& 69.9 & 7743232 & 3 & 3.832e+04 & 1.46e+02 \\
& 84.0 & 7977472 & 3 & 3.805e+04 & 1.43e+02 \\
& 1133.7 & 20460032 & 3 & 3.780e+04 & 5.19e+01 \\
& 1133.7 & 20460288 & 10 & 3.842e+04 & 2.38e+01 \\
& 1133.7 & 20460544 & 30 & 3.878e+04 & 1.56e+01 \\
HD040129 & 386.5 & 12062720 & 3 & 2.025e+03 & 2.04e+01 \\
HD040335 & 202.7 & 9192192 & 3 & 2.866e+03 & 3.25e+01 \\
HD041371 & 386.5 & 12062976 & 3 & 1.491e+04 & 7.41e+01 \\
& 1133.7 & 20461568 & 10 & 1.494e+04 & 2.29e+01 \\
& 1133.7 & 20461824 & 30 & 1.502e+04 & 1.42e+01 \\
& 1133.7 & 20463616 & 3 & 1.462e+04 & 5.06e+01 \\
HD042525 & 631.5 & 13588224 & 3 & 5.116e+03 & 2.85e+01 \\
HD042701 & 35.3 & 6772992 & 3 & 4.363e+04 & 1.79e+02 \\
& 228.2 & 9457920 & 3 & 4.333e+04 & 1.61e+02 \\
HD043107 & 34.1 & 6765056 & 3 & 7.581e+03 & 1.05e+02 \\
& 34.1 & 6765312 & 10 & 7.757e+03 & 7.84e+01 \\
& 34.1 & 6765568 & 30 & 8.214e+03 & 7.31e+01 \\
& 34.1 & 6765824 & 3 & 8.087e+03 & 6.96e+01 \\
& 69.5 & 7342080 & 3 & 8.176e+03 & 6.96e+01 \\
& 69.5 & 7342336 & 10 & 8.386e+03 & 5.52e+01 \\
& 69.5 & 7344640 & 3 & 8.373e+03 & 1.64e+01 \\
& 69.5 & 7344896 & 3 & 8.104e+03 & 2.50e+01 \\
& 69.2 & 7346944 & 3 & 8.090e+03 & 6.99e+01 \\
& 69.3 & 7347200 & 3 & 7.298e+04 & 3.53e+02 \\
& 69.3 & 7347968 & 3 & 8.048e+03 & 6.92e+01 \\
& 91.8 & 7866112 & 3 & 8.122e+03 & 6.60e+01 \\
& 91.8 & 7866368 & 3 & 7.984e+04 & 4.24e+02 \\
& 91.8 & 7867136 & 3 & 8.206e+03 & 6.32e+01 \\
HD044594 & 70.6 & 7339008 & 3 & 9.411e+03 & 4.79e+01 \\
HD045557 & 631.5 & 13588480 & 3 & 5.492e+03 & 3.51e+01 \\
HD046190 & 258.0 & 9662976 & 3 & 3.703e+03 & 2.82e+01 \\
HD046819 & 393.7 & 12063232 & 3 & 8.504e+03 & 4.94e+01 \\
HD047332 & 364.2 & 11892224 & 3 & 2.595e+03 & 2.60e+01 \\
HD050310 & 205.7 & 9192448 & 3 & 7.865e+05 & 2.88e+03 \\
HD053501 & 35.3 & 6773248 & 3 & 1.837e+05 & 6.89e+02 \\
& 60.9 & 7199232 & 3 & 1.840e+05 & 6.66e+02 \\
& 69.9 & 7742976 & 3 & 1.840e+05 & 7.02e+02 \\
& 84.0 & 7977728 & 3 & 1.831e+05 & 1.06e+03 \\
HD057336 & 631.5 & 13588736 & 3 & 1.403e+03 & 3.44e+01 \\
HD058142 & 49.7 & 7145472 & 3 & 1.458e+04 & 1.33e+02 \\
HD060178 & 228.2 & 9458176 & 3 & 2.584e+05 & 7.17e+02 \\
HD061929 & 631.5 & 13588992 & 3 & 3.038e+03 & 2.66e+01 \\
HD064324 & 416.9 & 5400832 & 3 & 3.672e+03 & 3.87e+01 \\
HD065517 & 631.6 & 13589248 & 3 & 2.122e+03 & 1.81e+01 \\
HD066751 & 416.2 & 5409280 & 3 & 9.671e+03 & 2.80e+01 \\
HD069863 & 631.5 & 13589504 & 3 & 1.240e+04 & 5.52e+01 \\
HD073210 & 226.2 & 3986432 & 3 & 3.707e+03 & 5.55e+01 \\
HD073666 & 227.7 & 3986688 & 3 & 2.541e+03 & 5.66e+01 \\
HD073819 & 226.2 & 3987200 & 3 & 3.170e+03 & 5.29e+01 \\
HD077281 & 627.2 & 13589760 & 3 & 1.673e+03 & 1.99e+01 \\
HD080007 & 319.4 & 10091008 & 3 & 2.592e+05 & 9.55e+02 \\
& 339.8 & 11783936 & 3 & 2.596e+05 & 9.23e+02 \\
HD082308 & 97.0 & 7973888 & 3 & 7.022e+05 & 2.59e+03 \\
HD082621 & 70.6 & 7338496 & 3 & 1.909e+04 & 8.24e+01 \\
HD087901 & 96.9 & 7972096 & 3 & 2.350e+05 & 7.87e+02 \\
HD091375 & 258.0 & 9663232 & 3 & 1.602e+04 & 6.73e+01 \\
HD092788 & 494.8 & 5440512 & 3 & 5.299e+03 & 3.93e+01 \\
HD092845 & 301.2 & 3990016 & 3 & 7.166e+03 & 4.51e+01 \\
HD096833 & 97.0 & 7974144 & 3 & 7.470e+05 & 2.80e+03 \\
& 869.7 & 16619008 & 3 & 7.373e+05 & 3.09e+03 \\
HD098230 & 869.7 & 16619264 & 3 & 1.467e+05 & 4.65e+02 \\
HD098553 & 301.2 & 5408512 & 3 & 3.858e+03 & 3.39e+01 \\
HD100167 & 463.9 & 5420544 & 3 & 5.036e+03 & 3.57e+01 \\
HD101452 & 664.8 & 15247104 & 3 & 1.910e+03 & 3.50e+01 \\
HD101472 & 518.8 & 5343232 & 3 & 3.834e+03 & 3.44e+01 \\
HD101959 & 301.2 & 5419008 & 3 & 5.822e+03 & 3.20e+01 \\
HD102647 & 302.5 & 9940736 & 3 & 2.372e+05 & 7.01e+02 \\
& 869.7 & 16618752 & 3 & 2.358e+05 & 7.39e+02 \\
HD102870 & 298.4 & 9940992 & 3 & 1.309e+05 & 5.02e+02 \\
HD105805 & 278.5 & 3991808 & 3 & 5.734e+03 & 5.10e+01 \\
HD106252 & 284.1 & 5442816 & 3 & 4.749e+03 & 3.73e+01 \\
HD106965 & 521.7 & 13201920 & 3 & 1.248e+03 & 1.87e+01 \\
HD108799 & 322.4 & 5338624 & 3 & 1.242e+04 & 4.16e+01 \\
HD108944 & 518.7 & 5334784 & 3 & 4.431e+03 & 3.10e+01 \\
HD109612 & 524.6 & 13111808 & 3 & 1.260e+04 & 6.56e+01 \\
HD109866 & 524.9 & 13112064 & 3 & 4.368e+03 & 2.77e+01 \\
HD110304 & 905.9 & 16869376 & 3 & 1.510e+05 & 5.70e+02 \\
HD112196 & 492.2 & 5278976 & 3 & 6.345e+03 & 3.41e+01 \\
HD115043 & 281.5 & 6599168 & 3 & 7.863e+03 & 3.29e+01 \\
HD115780 & 563.2 & 13380864 & 3 & 1.022e+04 & 1.25e+02 \\
& 563.3 & 13383680 & 3 & 1.064e+04 & 1.38e+02 \\
HD116706 & 279.6 & 3994624 & 3 & 6.188e+03 & 5.01e+01 \\
HD119545 & 551.8 & 13313024 & 3 & 1.360e+05 & 2.33e+03 \\
HD121370 & 905.8 & 16836608 & 3 & 3.132e+05 & 1.17e+03 \\
HD121504 & 340.5 & 5438208 & 3 & 4.016e+03 & 4.34e+01 \\
HD122652 & 302.0 & 5428224 & 3 & 5.100e+03 & 2.87e+01 \\
HD123123 & 905.9 & 16869632 & 3 & 6.343e+05 & 2.39e+03 \\
HD127665 & 181.2 & 9059328 & 3 & 6.687e+05 & 2.51e+03 \\
HD128998 & 671.5 & 15247360 & 3 & 4.824e+03 & 2.79e+01 \\
HD129655 & 705.6 & 15421696 & 3 & 2.577e+03 & 2.87e+01 \\
HD131986 & 551.8 & 13313280 & 3 & 7.721e+03 & 9.91e+01 \\
HD132417 & 551.7 & 13313536 & 3 & 5.041e+03 & 5.49e+01 \\
HD132439 & 551.7 & 13313792 & 3 & 5.055e+03 & 3.77e+01 \\
HD134493 & 202.1 & 9191936 & 3 & 2.956e+04 & 1.24e+02 \\
HD138265 & 96.9 & 7972352 & 3 & 1.447e+05 & 5.20e+02 \\
& 202.1 & 9191680 & 3 & 1.443e+05 & 7.25e+02 \\
HD139698 & 551.7 & 13314048 & 3 & 8.006e+03 & 1.99e+02 \\
HD141937 & 345.4 & 5442048 & 3 & 5.126e+03 & 3.82e+01 \\
HD144873 & 671.6 & 15247616 & 3 & 1.723e+03 & 1.96e+01 \\
HD150680 & 364.5 & 11892480 & 3 & 3.335e+05 & 1.33e+03 \\
HD150706 & 110.2 & 5386240 & 3 & 6.656e+03 & 3.12e+01 \\
HD152222 & 96.9 & 7971584 & 3 & 5.203e+04 & 3.13e+02 \\
& 1136.3 & 20459520 & 3 & 5.187e+04 & 4.66e+01 \\
& 1136.3 & 20459776 & 10 & 5.142e+04 & 2.11e+01 \\
HD153458 & 387.1 & 5416704 & 3 & 2.799e+03 & 3.91e+01 \\
HD154391 & 96.9 & 7970560 & 3 & 3.023e+04 & 1.22e+02 \\
HD158460 & 96.9 & 7970048 & 3 & 7.931e+03 & 5.71e+01 \\
HD158485 & 96.9 & 7969280 & 3 & 3.564e+03 & 2.80e+01 \\
HD159048 & 96.9 & 7970816 & 3 & 3.600e+04 & 1.88e+02 \\
HD159222 & 320.9 & 5436672 & 3 & 9.997e+03 & 2.90e+01 \\
& 634.1 & 13590016 & 3 & 9.787e+03 & 5.20e+01 \\
& 1134.3 & 20462080 & 3 & 1.019e+04 & 4.86e+01 \\
& 1134.3 & 20462336 & 10 & 9.952e+03 & 2.10e+01 \\
& 1134.3 & 20462592 & 30 & 1.020e+04 & 1.36e+01 \\
HD159330 & 42.5 & 6941696 & 3 & 7.978e+04 & 2.77e+02 \\
& 49.5 & 7143424 & 3 & 7.977e+04 & 3.18e+02 \\
& 49.5 & 7143680 & 3 & 7.957e+04 & 3.26e+02 \\
& 49.6 & 7143936 & 3 & 7.953e+04 & 3.27e+02 \\
& 49.6 & 7144192 & 3 & 7.934e+04 & 3.20e+02 \\
& 49.6 & 7144448 & 3 & 7.936e+04 & 3.06e+02 \\
& 53.8 & 7166976 & 3 & 8.024e+04 & 2.92e+02 \\
& 60.9 & 7200512 & 3 & 7.975e+04 & 2.96e+02 \\
& 61.4 & 7202048 & 3 & 8.030e+04 & 2.86e+02 \\
& 70.7 & 7337728 & 3 & 7.946e+04 & 2.95e+02 \\
& 69.4 & 7346688 & 3 & 7.951e+04 & 4.85e+02 \\
& 69.0 & 7348736 & 3 & 7.933e+04 & 2.79e+02 \\
& 73.4 & 7428608 & 3 & 7.980e+04 & 2.98e+02 \\
& 73.4 & 7430144 & 10 & 8.084e+04 & 3.96e+02 \\
& 58.8 & 7640320 & 3 & 7.979e+04 & 2.96e+02 \\
& 69.8 & 7744256 & 3 & 7.967e+04 & 2.97e+02 \\
& 90.6 & 7795712 & 3 & 7.915e+04 & 2.96e+02 \\
& 96.5 & 7974400 & 3 & 7.913e+04 & 2.87e+02 \\
& 84.1 & 7978752 & 3 & 7.963e+04 & 2.96e+02 \\
& 84.1 & 7980544 & 3 & 7.959e+04 & 2.94e+02 \\
& 104.8 & 8137216 & 3 & 7.927e+04 & 2.90e+02 \\
& 106.8 & 8137984 & 3 & 7.995e+04 & 3.03e+02 \\
& 107.9 & 8342016 & 3 & 7.977e+04 & 2.96e+02 \\
& 125.8 & 8379904 & 3 & 7.914e+04 & 2.91e+02 \\
& 127.2 & 8380672 & 3 & 7.958e+04 & 2.82e+02 \\
& 109.9 & 8782592 & 3 & 7.947e+04 & 2.84e+02 \\
& 153.5 & 8809472 & 3 & 7.964e+04 & 3.04e+02 \\
& 157.0 & 8819200 & 3 & 7.977e+04 & 2.99e+02 \\
& 162.1 & 8937472 & 3 & 7.979e+04 & 2.90e+02 \\
& 178.8 & 9066496 & 3 & 7.905e+04 & 2.90e+02 \\
& 182.2 & 9066752 & 3 & 7.926e+04 & 2.98e+02 \\
& 185.1 & 9181440 & 3 & 7.952e+04 & 3.00e+02 \\
& 201.7 & 9190912 & 3 & 7.900e+04 & 2.88e+02 \\
& 205.6 & 9221632 & 3 & 7.964e+04 & 3.01e+02 \\
& 209.5 & 9222400 & 3 & 7.960e+04 & 3.10e+02 \\
& 224.7 & 9457408 & 3 & 7.913e+04 & 3.00e+02 \\
& 231.9 & 9617664 & 3 & 7.928e+04 & 3.09e+02 \\
& 228.9 & 9640192 & 3 & 7.915e+04 & 3.16e+02 \\
& 250.7 & 9658368 & 3 & 7.918e+04 & 3.11e+02 \\
& 253.5 & 9658880 & 3 & 7.932e+04 & 3.02e+02 \\
& 258.0 & 9659392 & 3 & 7.937e+04 & 3.02e+02 \\
& 276.9 & 9802496 & 3 & 7.919e+04 & 3.11e+02 \\
& 281.7 & 9803264 & 3 & 7.919e+04 & 3.03e+02 \\
& 284.5 & 9804032 & 3 & 7.939e+04 & 3.17e+02 \\
& 298.2 & 9937152 & 3 & 7.898e+04 & 3.08e+02 \\
& 300.6 & 9938688 & 3 & 7.924e+04 & 3.19e+02 \\
& 303.5 & 9939456 & 3 & 7.910e+04 & 3.11e+02 \\
& 317.6 & 10087936 & 3 & 7.891e+04 & 2.99e+02 \\
& 319.7 & 10088704 & 3 & 7.931e+04 & 3.21e+02 \\
& 322.5 & 10089472 & 3 & 7.911e+04 & 3.08e+02 \\
& 338.6 & 11780352 & 3 & 7.878e+04 & 2.98e+02 \\
& 342.1 & 11781120 & 3 & 7.929e+04 & 3.11e+02 \\
& 345.1 & 11781888 & 3 & 7.969e+04 & 3.04e+02 \\
& 347.4 & 11782656 & 3 & 7.914e+04 & 2.95e+02 \\
& 359.7 & 11891200 & 3 & 7.911e+04 & 3.04e+02 \\
& 362.6 & 11897088 & 3 & 7.930e+04 & 3.11e+02 \\
& 368.0 & 11897856 & 3 & 7.930e+04 & 3.04e+02 \\
& 385.6 & 12060160 & 3 & 7.883e+04 & 2.99e+02 \\
& 389.5 & 12060928 & 3 & 7.921e+04 & 3.07e+02 \\
& 393.0 & 12061696 & 3 & 7.947e+04 & 2.98e+02 \\
& 397.8 & 12152832 & 3 & 7.941e+04 & 3.00e+02 \\
& 414.5 & 12194560 & 3 & 7.885e+04 & 2.85e+02 \\
& 418.0 & 12195328 & 3 & 7.875e+04 & 3.06e+02 \\
& 421.5 & 12196096 & 3 & 7.921e+04 & 2.99e+02 \\
& 438.8 & 12394496 & 3 & 7.934e+04 & 2.96e+02 \\
& 434.5 & 12395264 & 3 & 7.917e+04 & 2.96e+02 \\
& 443.4 & 12396032 & 3 & 7.952e+04 & 3.02e+02 \\
& 516.6 & 13108992 & 3 & 7.879e+04 & 2.88e+02 \\
& 529.4 & 13110016 & 3 & 7.901e+04 & 2.99e+02 \\
& 521.7 & 13111040 & 3 & 7.887e+04 & 3.04e+02 \\
& 550.6 & 13295360 & 3 & 7.862e+04 & 2.90e+02 \\
& 557.8 & 13298176 & 3 & 7.933e+04 & 3.03e+02 \\
& 563.1 & 13299200 & 3 & 7.904e+04 & 3.02e+02 \\
& 584.5 & 13428992 & 3 & 7.880e+04 & 2.96e+02 \\
& 591.0 & 13431552 & 3 & 7.863e+04 & 2.97e+02 \\
& 596.6 & 13432320 & 3 & 7.905e+04 & 3.13e+02 \\
& 634.3 & 13585408 & 3 & 7.937e+04 & 3.14e+02 \\
& 624.6 & 13586176 & 3 & 7.866e+04 & 2.98e+02 \\
& 629.4 & 13586944 & 3 & 7.908e+04 & 3.02e+02 \\
& 634.4 & 13587712 & 3 & 7.944e+04 & 3.08e+02 \\
& 660.6 & 15217152 & 3 & 7.896e+04 & 3.01e+02 \\
& 667.8 & 15220480 & 3 & 7.917e+04 & 3.14e+02 \\
& 701.5 & 15413248 & 3 & 7.889e+04 & 3.00e+02 \\
& 704.9 & 15414272 & 3 & 7.898e+04 & 3.10e+02 \\
& 709.3 & 15415296 & 3 & 7.920e+04 & 3.09e+02 \\
& 731.6 & 15815168 & 3 & 7.899e+04 & 2.98e+02 \\
& 735.9 & 15816192 & 3 & 7.927e+04 & 3.04e+02 \\
& 742.1 & 15817216 & 3 & 7.919e+04 & 3.03e+02 \\
& 760.4 & 15991040 & 3 & 7.854e+04 & 3.04e+02 \\
& 767.9 & 16047616 & 3 & 7.916e+04 & 3.06e+02 \\
& 775.9 & 16048640 & 3 & 7.901e+04 & 2.95e+02 \\
& 800.4 & 16228608 & 3 & 7.868e+04 & 2.89e+02 \\
& 805.8 & 16254208 & 3 & 7.924e+04 & 3.00e+02 \\
& 810.8 & 16255232 & 3 & 7.925e+04 & 2.92e+02 \\
& 869.6 & 16603648 & 3 & 7.914e+04 & 2.92e+02 \\
& 872.1 & 16604416 & 3 & 7.909e+04 & 3.01e+02 \\
& 869.6 & 16619520 & 3 & 7.898e+04 & 2.96e+02 \\
& 904.0 & 16833792 & 3 & 7.899e+04 & 2.95e+02 \\
& 910.8 & 16834816 & 3 & 7.905e+04 & 2.91e+02 \\
& 921.2 & 16835840 & 3 & 7.883e+04 & 2.98e+02 \\
& 1134.3 & 20459008 & 3 & 7.921e+04 & 4.95e+01 \\
& 1134.3 & 20459264 & 10 & 7.932e+04 & 2.15e+01 \\
HD163466 & 96.9 & 7969024 & 3 & 2.952e+03 & 2.48e+01 \\
& 465.5 & 12872448 & 3 & 2.963e+03 & 3.71e+01 \\
& 630.4 & 13613824 & 3 & 2.841e+03 & 4.81e+01 \\
HD163588 & 97.0 & 7973376 & 3 & 4.503e+05 & 1.62e+03 \\
& 298.5 & 9942528 & 3 & 4.427e+05 & 2.42e+03 \\
HD165459 & 96.9 & 7968256 & 3 & 3.830e+03 & 3.82e+01 \\
& 283.0 & 9851392 & 3 & 3.853e+03 & 3.26e+01 \\
HD166780 & 96.9 & 7970304 & 3 & 3.072e+04 & 1.20e+02 \\
& 254.7 & 9660416 & 3 & 3.057e+04 & 1.30e+02 \\
HD167389 & 303.3 & 5434368 & 3 & 4.449e+03 & 2.66e+01 \\
HD170693 & 96.9 & 7971840 & 3 & 1.905e+05 & 6.87e+02 \\
& 905.8 & 16869888 & 3 & 1.877e+05 & 6.81e+02 \\
& 1136.3 & 20458496 & 3 & 1.830e+05 & 4.73e+01 \\
& 1136.3 & 20458752 & 10 & 1.861e+05 & 2.40e+01 \\
HD172066 & 96.9 & 7968512 & 3 & 3.368e+03 & 2.68e+01 \\
HD172728 & 96.9 & 7969792 & 3 & 4.754e+03 & 3.21e+01 \\
& 465.5 & 12872704 & 3 & 4.741e+03 & 3.04e+01 \\
HD173398 & 461.6 & 12871424 & 3 & 3.019e+04 & 1.21e+02 \\
& 466.6 & 12884224 & 3 & 3.050e+04 & 1.22e+02 \\
& 470.4 & 12884736 & 3 & 3.048e+04 & 1.26e+02 \\
& 484.6 & 12997120 & 3 & 3.014e+04 & 1.20e+02 \\
& 488.8 & 13001472 & 3 & 3.041e+04 & 1.24e+02 \\
& 496.4 & 13071872 & 10 & 3.082e+04 & 1.52e+02 \\
& 496.4 & 13072128 & 30 & 3.120e+04 & 1.52e+02 \\
& 496.5 & 13072640 & 3 & 3.030e+04 & 1.16e+02 \\
& 516.6 & 13108736 & 3 & 3.014e+04 & 1.15e+02 \\
& 529.4 & 13109760 & 3 & 3.016e+04 & 1.21e+02 \\
& 521.8 & 13110784 & 3 & 3.033e+04 & 1.23e+02 \\
& 550.5 & 13295104 & 3 & 3.013e+04 & 1.18e+02 \\
& 557.8 & 13297920 & 3 & 3.028e+04 & 1.22e+02 \\
& 563.0 & 13298944 & 3 & 3.020e+04 & 1.25e+02 \\
& 584.5 & 13428736 & 3 & 3.018e+04 & 1.22e+02 \\
& 591.0 & 13431296 & 3 & 3.016e+04 & 1.26e+02 \\
& 596.6 & 13432064 & 3 & 3.048e+04 & 1.32e+02 \\
& 634.3 & 13585152 & 3 & 3.043e+04 & 1.27e+02 \\
& 624.6 & 13585920 & 3 & 3.018e+04 & 1.24e+02 \\
& 629.4 & 13586688 & 3 & 3.026e+04 & 1.23e+02 \\
& 634.4 & 13587456 & 3 & 3.035e+04 & 1.28e+02 \\
& 660.6 & 15216896 & 3 & 3.006e+04 & 1.24e+02 \\
& 667.8 & 15220224 & 3 & 3.036e+04 & 1.26e+02 \\
& 674.2 & 15221248 & 3 & 3.043e+04 & 1.29e+02 \\
& 701.5 & 15412992 & 3 & 3.022e+04 & 1.23e+02 \\
& 704.9 & 15414016 & 3 & 3.036e+04 & 1.25e+02 \\
& 709.3 & 15415040 & 3 & 3.047e+04 & 1.29e+02 \\
& 731.6 & 15814912 & 3 & 3.030e+04 & 1.21e+02 \\
& 735.9 & 15815936 & 3 & 3.031e+04 & 1.26e+02 \\
& 742.1 & 15816960 & 3 & 3.040e+04 & 1.28e+02 \\
& 760.4 & 15990784 & 3 & 3.000e+04 & 1.21e+02 \\
& 767.9 & 16047360 & 3 & 3.034e+04 & 1.27e+02 \\
& 775.9 & 16048384 & 3 & 3.023e+04 & 1.25e+02 \\
& 800.4 & 16228352 & 3 & 3.009e+04 & 1.22e+02 \\
& 805.8 & 16253952 & 3 & 3.076e+04 & 1.28e+02 \\
& 810.8 & 16254976 & 3 & 3.035e+04 & 1.19e+02 \\
& 827.8 & 16374528 & 3 & 3.000e+04 & 1.17e+02 \\
& 830.8 & 16375296 & 3 & 3.030e+04 & 1.22e+02 \\
& 835.9 & 16376832 & 3 & 3.031e+04 & 1.21e+02 \\
& 864.7 & 16602624 & 3 & 3.008e+04 & 1.18e+02 \\
& 869.6 & 16603392 & 3 & 3.043e+04 & 1.19e+02 \\
& 872.0 & 16604160 & 3 & 3.045e+04 & 1.23e+02 \\
& 904.0 & 16833536 & 3 & 3.037e+04 & 1.20e+02 \\
& 910.8 & 16834560 & 3 & 3.030e+04 & 2.03e+02 \\
& 921.2 & 16835584 & 3 & 3.040e+04 & 1.25e+02 \\
& 905.8 & 16870144 & 3 & 3.025e+04 & 1.28e+02 \\
HD173511 & 96.9 & 7971072 & 3 & 3.165e+04 & 1.24e+02 \\
HD173976 & 96.9 & 7971328 & 3 & 4.749e+04 & 1.72e+02 \\
HD174123 & 96.9 & 7968000 & 3 & 2.296e+03 & 2.39e+01 \\
HD176841 & 96.9 & 7968768 & 3 & 3.644e+03 & 2.79e+01 \\
HD180711 & 97.0 & 7973632 & 3 & 5.796e+05 & 2.09e+03 \\
& 280.7 & 9805568 & 3 & 5.722e+05 & 2.07e+03 \\
HD183439 & 70.7 & 7334144 & 3 & 7.201e+05 & 3.67e+03 \\
& 70.8 & 7335424 & 3 & 7.198e+05 & 3.81e+03 \\
HD189276 & 97.0 & 7973120 & 3 & 3.868e+05 & 1.38e+03 \\
& 280.7 & 9805824 & 3 & 3.844e+05 & 1.51e+03 \\
HD191854 & 96.9 & 7969536 & 3 & 5.075e+03 & 4.82e+01 \\
& 254.7 & 9660672 & 3 & 4.652e+03 & 3.60e+01 \\
& 254.7 & 9661184 & 10 & 4.922e+03 & 2.69e+01 \\
HD193017 & 415.0 & 5410560 & 3 & 4.150e+03 & 3.86e+01 \\
HD195034 & 439.3 & 5426688 & 3 & 6.127e+03 & 3.33e+01 \\
HD199598 & 301.8 & 5413632 & 3 & 7.021e+03 & 3.60e+01 \\
HD201941 & 280.7 & 9806080 & 3 & 2.900e+03 & 2.79e+01 \\
HD204277 & 435.3 & 5374976 & 3 & 7.301e+03 & 2.83e+01 \\
HD205905 & 417.6 & 5405440 & 3 & 7.871e+03 & 3.42e+01 \\
HD209952 & 69.4 & 7345152 & 3 & 1.468e+05 & 5.43e+02 \\
& 84.0 & 7979008 & 3 & 1.462e+05 & 5.16e+02 \\
HD212291 & 441.9 & 5421312 & 3 & 3.319e+03 & 3.19e+01 \\
HD216131 & 96.9 & 7972608 & 3 & 3.277e+05 & 1.24e+03 \\
HD216275 & 318.5 & 5435136 & 3 & 5.062e+03 & 4.07e+01 \\
HD217382 & 97.0 & 7972864 & 3 & 3.264e+05 & 1.18e+03 \\
NPM1+61.0569 & 465.5 & 12872960 & 3 & 1.510e+03 & 1.64e+01 \\
NPM1+68.0412 & 415.5 & 12196864 & 3 & 1.494e+03 & 1.67e+01 \\
SAO9310 & 415.5 & 12197120 & 3 & 1.069e+03 & 1.24e+01 \\
\enddata
\tablenotetext{a}{The ``AORKEY,'' or Astronomical Observation Request Key,
is used by the {\it Spitzer} Science Center to uniquely identify the observation.}
\tablenotetext{b}{``DCE'' refers to ``Data Collection Event,'' in this
case an individual image.}
\end{longtable}

\clearpage

\begin{deluxetable}{rrrrrr}
\tablewidth{0pt}
\tablecaption{Data Used to Compute the 24~\micron\ Calibration Factor\label{tab:cal-factor}}
\tablehead {\colhead{}& \colhead{$K_s$\tablenotemark{a}}& \colhead{24\micron\ count rate}& \colhead{uncertainty}& \colhead{calibration factor}& \colhead{uncertainty}\\
\colhead{Name}& \colhead{(mag.)}& \colhead{(DN/s)}& \colhead{(DN/s)}& \colhead{(MJy/sr/[DN/s])}& \colhead{(MJy/sr/[DN/s])}}
\startdata
HD000319 & 5.479 & 6.708e+03 & 5.00e+01 & 4.513e$-$02 & 1.39e$-$03 \\
HD002811 & 7.057 & 1.591e+03 & 3.35e+01 & 4.448e$-$02 & 1.63e$-$03 \\
HD011413 & 5.422 & 7.866e+03 & 3.87e+01 & 4.056e$-$02 & 1.23e$-$03 \\
HD014943 & 5.439 & 7.180e+03 & 2.84e+01 & 4.374e$-$02 & 1.32e$-$03 \\
HD015646 & 6.411 & 2.997e+03 & 4.85e+01 & 4.281e$-$02 & 1.46e$-$03 \\
HD017254 & 5.877 & 4.529e+03 & 1.97e+01 & 4.632e$-$02 & 1.40e$-$03 \\
HD020888 & 5.691 & 5.519e+03 & 2.04e+01 & 4.512e$-$02 & 1.36e$-$03 \\
HD021981 & 5.526 & 6.089e+03 & 1.33e+01 & 4.761e$-$02 & 1.43e$-$03 \\
HD034868 & 6.024 & 3.851e+03 & 3.89e+01 & 4.758e$-$02 & 1.51e$-$03 \\
HD042525 & 5.751 & 5.116e+03 & 2.85e+01 & 4.606e$-$02 & 1.40e$-$03 \\
HD057336 & 7.114 & 1.403e+03 & 3.44e+01 & 4.786e$-$02 & 1.86e$-$03 \\
HD073210 & 6.165 & 3.707e+03 & 5.55e+01 & 4.341e$-$02 & 1.45e$-$03 \\
HD073666 & 6.532 & 2.541e+03 & 5.66e+01 & 4.517e$-$02 & 1.69e$-$03 \\
HD073819 & 6.280 & 3.170e+03 & 5.29e+01 & 4.566e$-$02 & 1.57e$-$03 \\
HD092845 & 5.513 & 7.166e+03 & 4.51e+01 & 4.094e$-$02 & 1.26e$-$03 \\
HD101452 & 6.819 & 1.910e+03 & 3.50e+01 & 4.613e$-$02 & 1.62e$-$03 \\
HD105805 & 5.600 & 5.734e+03 & 5.10e+01 & 4.722e$-$02 & 1.48e$-$03 \\
HD116706 & 5.502 & 6.188e+03 & 5.01e+01 & 4.789e$-$02 & 1.49e$-$03 \\
HD128998 & 5.756 & 4.824e+03 & 2.79e+01 & 4.862e$-$02 & 1.48e$-$03 \\
HD158485 & 6.145 & 3.564e+03 & 2.79e+01 & 4.599e$-$02 & 1.43e$-$03 \\
HD163466 & 6.339 & 2.917e+03 & 2.94e+01 & 4.699e$-$02 & 1.49e$-$03 \\
HD172728 & 5.753 & 4.747e+03 & 2.21e+01 & 4.954e$-$02 & 1.50e$-$03 \\
\enddata
\tablecomments{The average calibration factor is
$4.54\times10^{-2}$~MJy~sr$^{-1}$~(DN/s)$^{-1}$, to which we've assigned an
uncertainty of 2\% (see \S~\ref{sec:calfactor}).}
\tablenotetext{a}{$K_s=$[24] for the stars in this table \citep[see][]{rieke07}, all of which are between types A0 and A6.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ll}
\tablewidth{0pt}
\tablecaption{Zero-point Conversions\label{tab:zpconv}}
\tablehead{\colhead{Data Set} & \colhead{Conversion Factor}}
\startdata
2MASS saturated J & $-0.053$ mag. \\
2MASS saturated K$_s$ & $-0.035$ mag. \\
Johnson J & $-0.025$ mag. \\
Johnson K & $-0.035$ mag. \\
IRAS 12~\micron & $\times0.266$ \\
IRAS 25~\micron & $\times1.11$ \\
\enddata
\tablecomments{These factors convert measurements to 24~\micron\ magnitudes
(NIR) or fluxes (IRAS) (see \S~\ref{sec:zpconv}).}
\end{deluxetable}

\clearpage

\begin{longtable}{rrrrrrrrrrrr}
\tabletypesize{\scriptsize}
%\rotate\tablewidth{0pt}
\tablecaption{MIPS Stellar Flux Calibrator Sample.\label{tab:samp-pred}}
\tablehead {& & & & & & & & \multicolumn{4}{c}{predictions}
\\ \cline{9-12} \colhead{} & \colhead{Spectral} &
\colhead{super-$K_s$\tablenotemark{a}}& \colhead{unc.}&
\colhead{$f_\nu(12\micron)$\tablenotemark{b}}& \colhead{unc.}&
\colhead{$f_\nu(25\micron)$\tablenotemark{b}}&
\colhead{unc.}& \colhead{$f_\nu(24\micron)$\tablenotemark{c}}& \colhead{unc.}&
\colhead{bkgd$_{24}$\tablenotemark{d}}& \colhead{unc.}\\
\colhead{Name}& \colhead{Type}& \colhead{(mag.)}& \colhead{(mag.)}& \colhead{(Jy)}& \colhead{(Jy)}& \colhead{(Jy)}& \colhead{(Jy)}& \colhead{(Jy)}& \colhead{(Jy)}& \colhead{(MJy/sr)}& \colhead{(MJy/sr)}}
\startdata
BD+621644 & K5 & 5.258 & 0.013 &  &  &  &  & 6.355e$-$02 & 1.50e$-$03 & 1.54e+01 & 2.38e+00 \\
HD000319 & A1V & 5.541 & 0.014 &  &  &  &  & 4.356e$-$02 & 1.14e$-$03 & 3.43e+01 & 6.33e+00 \\
HD001160 & A0 & 7.020 & 0.018 &  &  &  &  & 1.116e$-$02 & 3.17e$-$04 & 4.92e+01 & 1.34e+01 \\
HD001644 & K0III & 5.370 & 0.016 & 2.700e$-$01 & 3.24e$-$02 &  &  & 5.659e$-$02 & 1.52e$-$03 & 4.99e+01 & 1.37e+01 \\
HD001753 & F5V & 7.730 & 0.017 &  &  &  &  & 6.047e$-$03 & 1.83e$-$04 & 1.81e+01 & 2.37e+00 \\
HD002151 & G2IV & 1.307 & 0.193 & 8.471e+00 & 3.39e$-$01 & 2.099e+00 & 1.05e$-$01 & 2.279e+00 & 7.22e$-$02 & 1.72e+01 & 2.59e+00 \\
HD002261 & K0III & $-$0.143 & 0.223 & 3.866e+01 & 2.71e+00 & 9.149e+00 & 6.40e$-$01 & 1.010e+01 & 4.95e$-$01 & 2.27e+01 & 2.91e+00 \\
HD002811 & A3V & 7.086 & 0.017 &  &  &  &  & 1.050e$-$02 & 2.92e$-$04 & 2.21e+01 & 2.73e+00 \\
HD003712 & K0IIIa & $-$0.308 & 0.028 &  &  &  &  & 1.048e+01 & 3.75e$-$01 & 1.97e+01 & 3.90e+00 \\
HD004128 & K0III & $-$0.323 & 0.028 & 4.320e+01 & 2.59e+00 & 9.303e+00 & 5.58e$-$01 & 1.070e+01 & 2.95e$-$01 & 3.45e+01 & 5.88e+00 \\
HD006860 & M0III & $-$1.897 & 0.028 & 2.000e+02 & 1.40e+01 & 4.618e+01 & 3.23e+00 & 4.711e+01 & 1.38e+00 & 2.75e+01 & 6.10e+00 \\
HD008941 & F8V & 5.356 & 0.014 & 2.500e$-$01 & 3.00e$-$02 &  &  & 5.430e$-$02 & 1.52e$-$03 & 4.51e+01 & 1.22e+01 \\
HD009053 & M0IIIa & $-$0.480 & 0.204 & 5.187e+01 & 2.59e+00 & 1.178e+01 & 5.89e$-$01 & 1.329e+01 & 4.75e$-$01 & 2.03e+01 & 1.68e+00 \\
HD009927 & K3III & 0.681 & 0.028 & 1.618e+01 & 8.09e$-$01 & 3.651e+00 & 1.83e$-$01 & 4.181e+00 & 1.07e$-$01 & 2.31e+01 & 5.07e+00 \\
HD011413 & A1V & 5.484 & 0.013 & 1.993e$-$01 & 2.19e$-$02 &  &  & 4.622e$-$02 & 1.15e$-$03 & 1.85e+01 & 1.16e+00 \\
HD012533 & K3IIb & $-$0.824 & 0.028 & 6.979e+01 & 3.49e+00 & 1.672e+01 & 8.36e$-$01 & 1.756e+01 & 4.48e$-$01 & 2.69e+01 & 6.32e+00 \\
HD012929 & K2III & $-$0.715 & 0.028 & 5.904e+01 & 2.95e+00 & 1.401e+01 & 8.40e$-$01 & 1.537e+01 & 4.06e$-$01 & 4.24e+01 & 1.16e+01 \\
HD014943 & A5V & 5.481 & 0.018 & 1.647e$-$01 & 1.32e$-$02 &  &  & 4.586e$-$02 & 1.23e$-$03 & 1.77e+01 & 8.12e$-$01 \\
HD015008 & A1/2V & 3.995 & 0.124 & 7.404e$-$01 & 2.96e$-$02 & 1.696e$-$01 & 1.36e$-$02 & 1.971e$-$01 & 6.92e$-$03 & 1.62e+01 & 2.00e+00 \\
HD015646 & A0V & 6.394 & 0.015 &  &  &  &  & 1.986e$-$02 & 5.29e$-$04 & 1.64e+01 & 1.76e+00 \\
HD017254 & A2V & 5.923 & 0.013 & 1.275e$-$01 & 1.66e$-$02 &  &  & 3.076e$-$02 & 7.72e$-$04 & 1.73e+01 & 8.88e$-$01 \\
HD017709 & K5III & 0.727 & 0.028 & 1.624e+01 & 8.12e$-$01 & 3.946e+00 & 2.37e$-$01 & 4.152e+00 & 1.10e$-$01 & 3.48e+01 & 9.17e+00 \\
HD018884 & M1.5III & $-$1.730 & 0.028 & 1.634e+02 & 6.54e+00 & 3.954e+01 & 1.98e+00 & 4.100e+01 & 9.82e$-$01 & 4.26e+01 & 9.55e+00 \\
HD019019 & F8 & 5.563 & 0.017 & 1.714e$-$01 & 2.06e$-$02 &  &  & 4.456e$-$02 & 1.31e$-$03 & 4.45e+01 & 1.04e+01 \\
HD020644 & K4III & 0.807 & 0.158 & 1.494e+01 & 7.47e$-$01 & 3.502e+00 & 1.75e$-$01 & 3.895e+00 & 1.38e$-$01 & 4.39e+01 & 1.22e+01 \\
HD020722 & K3.5III & 6.010 & 0.015 & 1.234e$-$01 & 1.48e$-$02 &  &  & 3.118e$-$02 & 8.17e$-$04 & 1.81e+01 & 1.01e+00 \\
HD020888 & A3V & 5.722 & 0.017 & 1.471e$-$01 & 1.47e$-$02 &  &  & 3.706e$-$02 & 9.94e$-$04 & 1.59e+01 & 1.99e+00 \\
HD020902 & F5I & 0.490 & 0.028 &  &  &  &  & 4.566e+00 & 1.63e$-$01 & 2.70e+01 & 6.37e+00 \\
HD021981 & A1V & 5.590 & 0.019 & 1.421e$-$01 & 1.14e$-$02 &  &  & 4.126e$-$02 & 1.13e$-$03 & 1.69e+01 & 9.66e$-$01 \\
HD022686 & A0 & 7.154 & 0.015 &  &  &  &  & 9.861e$-$03 & 2.63e$-$04 & 3.86e+01 & 8.43e+00 \\
HD024512 & M2III & $-$1.003 & 0.244 & 8.013e+01 & 3.21e+00 & 1.972e+01 & 7.89e$-$01 & 2.136e+01 & 6.24e$-$01 & 1.59e+01 & 2.26e+00 \\
HD025025 & M1IIIb & $-$1.022 & 0.028 & 7.756e+01 & 3.88e+00 & 1.917e+01 & 9.59e$-$01 & 2.048e+01 & 5.22e$-$01 & 2.58e+01 & 4.15e+00 \\
HD025860 & A4/5IV & 6.112 & 0.014 & 1.064e$-$01 & 1.70e$-$02 &  &  & 2.581e$-$02 & 6.65e$-$04 & 1.64e+01 & 1.39e+00 \\
HD027466 & G5 & 6.274 & 0.014 & 1.170e$-$01 & 2.11e$-$02 &  &  & 2.323e$-$02 & 6.59e$-$04 & 3.03e+01 & 6.02e+00 \\
HD028099 & G2V & 6.547 & 0.016 &  &  &  &  & 1.798e$-$02 & 5.35e$-$04 & 5.00e+01 & 1.30e+01 \\
HD028471 & G5V & 6.323 & 0.017 & 9.760e$-$02 & 1.56e$-$02 &  &  & 2.219e$-$02 & 6.61e$-$04 & 1.54e+01 & 1.90e+00 \\
HD029139 & K5III & $-$2.868 & 0.028 & 4.468e+02 & 2.23e+01 & 1.059e+02 & 6.36e+00 & 1.135e+02 & 3.00e+00 & 4.98e+01 & 1.29e+01 \\
HD029461 & G5V & 6.436 & 0.021 &  &  &  &  & 1.991e$-$02 & 6.51e$-$04 & 4.79e+01 & 1.22e+01 \\
HD030246 & G5V & 6.725 & 0.021 &  &  &  &  & 1.526e$-$02 & 4.99e$-$04 & 4.83e+01 & 1.26e+01 \\
HD031398 & K3II & $-$0.607 & 0.028 &  &  &  &  & 1.380e+01 & 4.94e$-$01 & 4.52e+01 & 1.25e+01 \\
HD032384 & G5V & 7.121 & 0.015 &  &  &  &  & 1.060e$-$02 & 3.10e$-$04 & 1.53e+01 & 2.06e+00 \\
HD032831 & K3III & 1.721 & 0.028 & 5.984e+00 & 1.79e$-$01 & 1.408e+00 & 4.22e$-$02 & 1.581e+00 & 3.03e$-$02 & 1.79e+01 & 2.44e+00 \\
HD032887 & K4III & $-$0.285 & 0.028 & 3.936e+01 & 1.97e+00 & 9.121e+00 & 5.47e$-$01 & 1.025e+01 & 2.71e$-$01 & 2.10e+01 & 3.42e+00 \\
HD034029 & G5IIIe+ & $-$1.898 & 0.028 &  &  &  &  & 4.532e+01 & 1.62e+00 & 3.29e+01 & 8.25e+00 \\
HD034377 & G5V & 7.183 & 0.036 & 6.193e$-$02 & 1.05e$-$02 &  &  & 1.016e$-$02 & 4.34e$-$04 & 1.55e+01 & 1.97e+00 \\
HD034868 & A0V & 6.014 & 0.019 & 9.262e$-$02 & 1.94e$-$02 &  &  & 2.811e$-$02 & 8.10e$-$04 & 1.95e+01 & 3.05e+00 \\
HD035666 & K3III & 3.829 & 0.135 & 9.167e$-$01 & 3.67e$-$02 & 2.113e$-$01 & 1.27e$-$02 & 2.383e$-$01 & 7.88e$-$03 & 1.58e+01 & 2.32e+00 \\
HD036167 & K5III & 0.772 & 0.205 &  &  & 3.309e+00 & 1.99e$-$01 & 3.688e+00 & 2.18e$-$01 & 3.19e+01 & 7.04e+00 \\
HD037962 & G4V & 6.288 & 0.015 & 8.465e$-$02 & 2.03e$-$02 &  &  & 2.282e$-$02 & 6.62e$-$04 & 1.85e+01 & 3.01e+00 \\
HD038921 & A0V & 7.521 & 0.014 &  &  &  &  & 7.033e$-$03 & 1.84e$-$04 & 1.74e+01 & 2.64e+00 \\
HD038944 & M0III & 0.634 & 0.028 &  &  &  &  & 4.401e+00 & 1.58e$-$01 & 4.16e+01 & 1.12e+01 \\
HD038949 & G1V & 6.424 & 0.018 &  &  &  &  & 2.013e$-$02 & 6.22e$-$04 & 2.00e+01 & 3.57e+00 \\
HD039425 & K2III & 0.444 & 0.028 & 2.030e+01 & 1.01e+00 & 4.530e+00 & 2.27e$-$01 & 5.210e+00 & 1.33e$-$01 & 1.78e+01 & 2.73e+00 \\
HD039608 & K5III & 3.803 & 0.120 & 1.014e+00 & 4.06e$-$02 & 2.358e$-$01 & 1.41e$-$02 & 2.621e$-$01 & 8.61e$-$03 & 1.55e+01 & 2.14e+00 \\
HD040129 & G5V & 6.807 & 0.016 & 6.654e$-$02 & 1.13e$-$02 &  &  & 1.422e$-$02 & 4.17e$-$04 & 1.57e+01 & 1.77e+00 \\
HD040335 & A1II & 6.434 & 0.015 &  &  &  &  & 1.914e$-$02 & 5.10e$-$04 & 3.45e+01 & 8.00e+00 \\
HD041371 & K0III & 4.742 & 0.019 & 3.750e$-$01 & 1.50e$-$02 & 9.177e$-$02 & 7.34e$-$03 & 9.982e$-$02 & 2.28e$-$03 & 1.55e+01 & 2.22e+00 \\
HD042525 & A0V & 5.768 & 0.016 & 1.186e$-$01 & 7.12e$-$03 &  &  & 3.477e$-$02 & 8.64e$-$04 & 1.55e+01 & 2.26e+00 \\
HD042701 & K3III & 3.595 & 0.217 & 1.134e+00 & 2.27e$-$02 & 2.724e$-$01 & 8.17e$-$03 & 2.990e$-$01 & 5.41e$-$03 & 1.55e+01 & 2.28e+00 \\
HD043107 & B8V & 5.197 & 0.013 & 2.085e$-$01 & 1.04e$-$02 &  &  & 5.942e$-$02 & 1.36e$-$03 & 1.55e+01 & 2.31e+00 \\
HD044431 & G5V & 4.330 & 0.131 & 8.992e$-$01 & 2.70e$-$02 & 2.372e$-$01 & 9.49e$-$03 & 2.355e$-$01 & 5.87e$-$03 & 1.66e+01 & 2.73e+00 \\
HD044594 & G3V & 5.119 & 0.019 & 2.399e$-$01 & 1.44e$-$02 & 6.873e$-$02 & 1.24e$-$02 & 6.641e$-$02 & 1.83e$-$03 & 1.63e+01 & 2.40e+00 \\
HD045348 & F0II & $-$1.403 & 0.028 & 1.064e+02 & 3.19e+00 & 2.524e+01 & 7.57e$-$01 & 2.763e+01 & 5.29e$-$01 & 1.62e+01 & 2.19e+00 \\
HD045557 & A0V & 5.763 & 0.012 & 1.230e$-$01 & 1.23e$-$02 &  &  & 3.538e$-$02 & 8.61e$-$04 & 1.56e+01 & 2.31e+00 \\
HD046190 & A0V & 6.396 & 0.015 & 7.604e$-$02 & 1.14e$-$02 &  &  & 1.985e$-$02 & 5.21e$-$04 & 1.56e+01 & 2.33e+00 \\
HD046819 & K0III & 5.302 & 0.015 & 2.249e$-$01 & 1.35e$-$02 & 7.168e$-$02 & 1.08e$-$02 & 5.996e$-$02 & 1.45e$-$03 & 1.55e+01 & 2.36e+00 \\
HD047332 & A1IV & 6.687 & 0.013 & 8.042e$-$02 & 1.45e$-$02 &  &  & 1.523e$-$02 & 3.86e$-$04 & 1.59e+01 & 2.61e+00 \\
HD048002 & A5IV & 7.406 & 0.015 &  &  &  &  & 7.818e$-$03 & 2.08e$-$04 & 1.65e+01 & 2.38e+00 \\
HD048915 & A0V & $-$1.400 & 0.120 &  &  &  &  & 2.603e+01 & 3.18e+00 & 2.33e+01 & 4.84e+00 \\
HD050310 & K1III & 0.335 & 0.200 & 2.312e+01 & 9.25e$-$01 & 5.862e+00 & 2.35e$-$01 & 6.265e+00 & 1.83e$-$01 & 1.66e+01 & 2.29e+00 \\
HD051799 & M1III & 0.511 & 0.028 & 2.069e+01 & 8.28e$-$01 & 5.032e+00 & 2.01e$-$01 & 5.236e+00 & 1.19e$-$01 & 1.66e+01 & 2.40e+00 \\
HD053501 & K3III & 2.084 & 0.202 & 4.718e+00 & 1.42e$-$01 & 1.180e+00 & 3.54e$-$02 & 1.269e+00 & 2.86e$-$02 & 1.57e+01 & 2.48e+00 \\
HD053811 & A4IV & 4.665 & 0.127 & 3.976e$-$01 & 1.59e$-$02 & 9.668e$-$02 & 1.16e$-$02 & 1.067e$-$01 & 3.96e$-$03 & 1.66e+01 & 2.46e+00 \\
HD056413 & G5V & 7.307 & 0.016 &  &  &  &  & 8.927e$-$03 & 2.66e$-$04 & 1.57e+01 & 2.65e+00 \\
HD056855 & K3Ib & $-$1.005 & 0.028 & 9.475e+01 & 3.79e+00 & 2.341e+01 & 9.37e$-$01 & 2.251e+01 & 5.16e$-$01 & 1.80e+01 & 3.34e+00 \\
HD057336 & A0IV & 7.194 & 0.020 &  &  &  &  & 9.504e$-$03 & 2.83e$-$04 & 1.65e+01 & 2.72e+00 \\
HD057507 & G5V & 7.114 & 0.018 &  &  &  &  & 1.066e$-$02 & 3.29e$-$04 & 1.56e+01 & 2.68e+00 \\
HD058142 & A1V & 4.608 & 0.117 & 3.832e$-$01 & 2.30e$-$02 &  &  & 1.041e$-$01 & 5.62e$-$03 & 2.95e+01 & 6.98e+00 \\
HD059717 & K5III & $-$0.468 & 0.028 & 4.924e+01 & 2.46e+00 & 1.199e+01 & 5.99e$-$01 & 1.258e+01 & 3.21e$-$01 & 1.74e+01 & 2.83e+00 \\
HD060178 & A2V & 1.431 & 0.028 & 7.211e+00 & 4.33e$-$01 & 1.624e+00 & 8.12e$-$02 & 1.893e+00 & 5.01e$-$02 & 4.50e+01 & 1.22e+01 \\
HD060522 & M0III & 0.202 & 0.028 & 2.549e+01 & 1.27e+00 & 5.944e+00 & 2.38e$-$01 & 6.593e+00 & 1.59e$-$01 & 4.91e+01 & 1.33e+01 \\
HD061929 & G5V & 6.366 & 0.014 & 7.234e$-$02 & 1.09e$-$02 &  &  & 2.115e$-$02 & 5.97e$-$04 & 1.55e+01 & 2.56e+00 \\
HD062509 & K0IIIb & $-$1.185 & 0.028 & 8.784e+01 & 3.51e+00 & 2.024e+01 & 1.01e+00 & 2.315e+01 & 5.54e$-$01 & 4.81e+01 & 1.30e+01 \\
HD064324 & G0 & 6.242 & 0.013 &  &  &  &  & 2.381e$-$02 & 6.73e$-$04 & 4.16e+01 & 1.10e+01 \\
HD065517 & A2/3IV & 6.879 & 0.019 &  &  &  &  & 1.270e$-$02 & 3.70e$-$04 & 1.66e+01 & 2.79e+00 \\
HD066751 & F8 & 5.071 & 0.015 & 2.435e$-$01 & 1.95e$-$02 &  &  & 6.932e$-$02 & 1.91e$-$03 & 2.00e+01 & 3.84e+00 \\
HD069863 & A2V & 4.954 & 0.014 & 3.275e$-$01 & 1.31e$-$02 & 7.684e$-$02 & 8.45e$-$03 & 7.822e$-$02 & 1.69e$-$03 & 1.55e+01 & 2.46e+00 \\
HD070272 & K4.5III & 0.567 & 0.028 & 1.923e+01 & 9.62e$-$01 & 4.546e+00 & 2.27e$-$01 & 4.846e+00 & 1.24e$-$01 & 3.25e+01 & 7.63e+00 \\
HD071129 & K3III+ & $-$1.696 & 0.119 & 1.723e+02 & 5.17e+00 & 4.329e+01 & 1.73e+00 & 4.563e+01 & 1.12e+00 & 1.58e+01 & 2.57e+00 \\
HD073210 & A5V & 6.185 & 0.015 &  &  &  &  & 2.407e$-$02 & 6.42e$-$04 & 4.96e+01 & 1.31e+01 \\
HD073666 & A1V & 6.516 & 0.015 &  &  &  &  & 1.775e$-$02 & 4.73e$-$04 & 4.95e+01 & 1.28e+01 \\
HD073819 & A6V & 6.283 & 0.014 &  &  &  &  & 2.199e$-$02 & 5.74e$-$04 & 4.95e+01 & 1.29e+01 \\
HD075223 & A1V & 7.279 & 0.026 &  &  &  &  & 8.789e$-$03 & 3.00e$-$04 & 2.00e+01 & 3.53e+00 \\
HD077281 & A2 & 7.021 & 0.016 &  &  &  &  & 1.115e$-$02 & 3.03e$-$04 & 3.44e+01 & 9.28e+00 \\
HD080007 & A2IV & 1.440 & 0.199 & 6.683e+00 & 2.67e$-$01 & 1.589e+00 & 6.36e$-$02 & 1.793e+00 & 5.22e$-$02 & 1.56e+01 & 2.61e+00 \\
HD080493 & K7III & $-$0.667 & 0.028 & 5.859e+01 & 2.93e+00 & 1.376e+01 & 8.26e$-$01 & 1.490e+01 & 3.94e$-$01 & 3.74e+01 & 8.71e+00 \\
HD081797 & K3II-III & $-$1.236 & 0.028 & 1.077e+02 & 6.46e+00 & 2.368e+01 & 1.42e+00 & 2.556e+01 & 7.06e$-$01 & 3.03e+01 & 7.64e+00 \\
HD082308 & K5III & 0.567 & 0.028 & 2.031e+01 & 1.83e+00 & 4.486e+00 & 2.69e$-$01 & 4.798e+00 & 1.41e$-$01 & 4.76e+01 & 1.21e+01 \\
HD082621 & A2V & 4.454 & 0.102 & 5.327e$-$01 & 3.20e$-$02 &  &  & 1.361e$-$01 & 7.16e$-$03 & 2.49e+01 & 4.74e+00 \\
HD082668 & K5III & $-$0.507 & 0.140 &  &  &  &  & 1.259e+01 & 1.78e+00 & 1.85e+01 & 2.60e+00 \\
HD087901 & B7 & 1.508 & 0.028 & 6.272e+00 & 3.14e$-$01 & 1.466e+00 & 1.47e$-$01 & 1.765e+00 & 4.94e$-$02 & 4.97e+01 & 1.36e+01 \\
HD089388 & K3IIa & 0.091 & 0.227 &  &  &  &  & 7.256e+00 & 1.66e+00 & 1.71e+01 & 2.68e+00 \\
HD089484 & K1IIIb & $-$0.705 & 0.028 & 6.156e+01 & 2.46e+00 & 1.378e+01 & 5.51e$-$01 & 1.547e+01 & 3.52e$-$01 & 4.68e+01 & 1.14e+01 \\
HD089758 & M0III & $-$0.967 & 0.028 & 7.416e+01 & 3.71e+00 & 1.775e+01 & 1.06e+00 & 1.936e+01 & 5.11e$-$01 & 2.85e+01 & 5.26e+00 \\
HD091056 & M0III & 0.748 & 0.216 &  &  &  &  & 3.962e+00 & 8.60e$-$01 & 1.69e+01 & 2.77e+00 \\
HD091375 & A1V & 4.696 & 0.320 & 4.151e$-$01 & 2.08e$-$02 & 1.081e$-$01 & 1.40e$-$02 & 1.134e$-$01 & 5.31e$-$03 & 1.62e+01 & 2.86e+00 \\
HD092305 & M0III & 0.330 & 0.193 & 2.491e+01 & 9.97e$-$01 & 6.116e+00 & 3.06e$-$01 & 6.592e+00 & 2.09e$-$01 & 1.69e+01 & 2.95e+00 \\
HD092788 & G5 & 5.733 & 0.023 &  &  &  &  & 3.805e$-$02 & 1.29e$-$03 & 4.22e+01 & 1.17e+01 \\
HD092845 & A0V & 5.548 & 0.015 & 1.815e$-$01 & 3.08e$-$02 &  &  & 4.340e$-$02 & 1.14e$-$03 & 2.17e+01 & 4.09e+00 \\
HD093813 & K0/K1III & 0.285 & 0.028 & 2.491e+01 & 1.49e+00 & 5.712e+00 & 4.00e$-$01 & 6.207e+00 & 1.76e$-$01 & 3.02e+01 & 6.93e+00 \\
HD095418 & A1V & 2.248 & 0.028 & 3.320e+00 & 1.33e$-$01 & 9.755e$-$01 & 4.88e$-$02 & 9.326e$-$01 & 2.23e$-$02 & 2.12e+01 & 3.07e+00 \\
HD095578 & M0III & 0.769 & 0.028 & 1.573e+01 & 1.10e+00 & 3.776e+00 & 2.27e$-$01 & 3.979e+00 & 1.13e$-$01 & 4.38e+01 & 1.22e+01 \\
HD095689 & K0Iab & $-$0.663 & 0.028 & 5.893e+01 & 2.36e+00 & 1.389e+01 & 6.94e$-$01 & 1.502e+01 & 3.59e$-$01 & 1.99e+01 & 2.80e+00 \\
HD096833 & K1III & 0.389 & 0.028 & 2.111e+01 & 1.06e+00 & 5.086e+00 & 2.54e$-$01 & 5.556e+00 & 1.42e$-$01 & 2.49e+01 & 3.80e+00 \\
HD098230 & F8.5V & 2.095 & 0.187 & 4.067e+00 & 2.03e$-$01 & 8.777e$-$01 & 5.27e$-$02 & 1.036e+00 & 3.98e$-$02 & 3.15e+01 & 5.38e+00 \\
HD098262 & K3III & 0.269 & 0.028 & 2.457e+01 & 1.23e+00 & 5.808e+00 & 2.90e$-$01 & 6.296e+00 & 1.60e$-$01 & 3.05e+01 & 5.07e+00 \\
HD098553 & G2.5V & 6.080 & 0.015 & 1.239e$-$01 & 1.61e$-$02 &  &  & 2.782e$-$02 & 7.94e$-$04 & 2.99e+01 & 6.51e+00 \\
HD100029 & M0III & $-$0.207 & 0.028 & 3.827e+01 & 1.53e+00 & 9.702e+00 & 4.85e$-$01 & 9.927e+00 & 2.38e$-$01 & 1.81e+01 & 2.53e+00 \\
HD100167 & F8 & 5.822 & 0.016 & 1.424e$-$01 & 1.71e$-$02 &  &  & 3.520e$-$02 & 1.02e$-$03 & 2.53e+01 & 3.60e+00 \\
HD101452 & A2 & 6.897 & 0.018 &  &  &  &  & 1.249e$-$02 & 3.55e$-$04 & 2.17e+01 & 3.49e+00 \\
HD101472 & G0 & 6.130 & 0.017 & 1.148e$-$01 & 1.95e$-$02 &  &  & 2.649e$-$02 & 7.91e$-$04 & 4.17e+01 & 1.10e+01 \\
HD101959 & G0V & 5.617 & 0.015 & 1.486e$-$01 & 1.93e$-$02 &  &  & 4.218e$-$02 & 1.20e$-$03 & 2.55e+01 & 4.66e+00 \\
HD102647 & A3V & 1.894 & 0.028 & 4.852e+00 & 2.91e$-$01 &  &  & 1.268e+00 & 3.90e$-$02 & 4.30e+01 & 9.18e+00 \\
HD102870 & F9V & 2.226 & 0.179 & 3.622e+00 & 2.54e$-$01 &  &  & 9.641e$-$01 & 6.34e$-$02 & 5.00e+01 & 1.38e+01 \\
HD105707 & K2III & 0.071 & 0.028 & 3.017e+01 & 1.81e+00 & 7.014e+00 & 4.21e$-$01 & 7.568e+00 & 2.09e$-$01 & 3.15e+01 & 6.42e+00 \\
HD105805 & A4V & 5.607 & 0.022 &  &  &  &  & 4.099e$-$02 & 1.28e$-$03 & 3.05e+01 & 4.32e+00 \\
HD106252 & G0V & 5.947 & 0.018 & 1.240e$-$01 & 1.86e$-$02 &  &  & 3.130e$-$02 & 9.47e$-$04 & 4.43e+01 & 9.84e+00 \\
HD106965 & A2 & 7.300 & 0.017 &  &  &  &  & 8.620e$-$03 & 2.40e$-$04 & 4.96e+01 & 1.31e+01 \\
HD108799 & G1.5V & 4.864 & 0.016 & 3.295e$-$01 & 2.97e$-$02 &  &  & 8.498e$-$02 & 2.40e$-$03 & 4.19e+01 & 1.05e+01 \\
HD108903 & M3.5III & $-$3.196 & 0.098 &  &  &  &  & 1.498e+02 & 1.51e+01 & 2.05e+01 & 3.56e+00 \\
HD108944 & F8 & 5.997 & 0.012 & 1.408e$-$01 & 2.11e$-$02 &  &  & 3.000e$-$02 & 8.21e$-$04 & 2.68e+01 & 3.13e+00 \\
HD109612 & K1/K2III & 5.067 & 0.014 &  &  &  &  & 7.419e$-$02 & 1.95e$-$03 & 2.50e+01 & 3.53e+00 \\
HD109866 & K0III & 5.264 & 0.016 &  &  &  &  & 6.188e$-$02 & 1.70e$-$03 & 2.79e+01 & 3.55e+00 \\
HD110304 & A1IV & 2.052 & 0.028 & 3.962e+00 & 1.98e$-$01 & 9.505e$-$01 & 4.75e$-$02 & 1.075e+00 & 2.73e$-$02 & 2.12e+01 & 3.93e+00 \\
HD112196 & F8V & 5.553 & 0.017 & 1.769e$-$01 & 1.95e$-$02 &  &  & 4.505e$-$02 & 1.32e$-$03 & 3.02e+01 & 3.86e+00 \\
HD115043 & G1V & 5.334 & 0.014 & 1.706e$-$01 & 1.71e$-$02 &  &  & 5.392e$-$02 & 1.49e$-$03 & 1.81e+01 & 1.51e+00 \\
HD115780 & G8/K0III & 6.237 & 0.016 &  &  &  &  & 2.525e$-$02 & 6.93e$-$04 & 3.54e+01 & 3.83e+00 \\
HD116706 & A3IV & 5.489 & 0.015 & 1.670e$-$01 & 2.50e$-$02 &  &  & 4.569e$-$02 & 1.20e$-$03 & 2.69e+01 & 2.89e+00 \\
HD119545 & K1III & 6.077 & 0.013 &  &  &  &  & 2.926e$-$02 & 7.55e$-$04 & 6.54e+01 & 4.01e+00 \\
HD120477 & K5.5III & 0.317 & 0.028 & 2.360e+01 & 1.42e+00 & 5.362e+00 & 3.22e$-$01 & 5.961e+00 & 1.64e$-$01 & 3.03e+01 & 4.43e+00 \\
HD120933 & K5III & 0.150 & 0.028 & 3.300e+01 & 1.98e+00 & 7.983e+00 & 5.59e$-$01 & 7.377e+00 & 2.10e$-$01 & 2.15e+01 & 1.40e+00 \\
HD121370 & G0IV & 1.272 & 0.028 & 9.781e+00 & 1.56e+00 &  &  & 2.328e+00 & 8.52e$-$02 & 2.83e+01 & 3.81e+00 \\
HD121504 & G2V & 6.167 & 0.047 &  &  &  &  & 2.551e$-$02 & 1.36e$-$03 & 2.22e+01 & 4.45e+00 \\
HD122652 & F8 & 5.855 & 0.015 & 1.293e$-$01 & 1.94e$-$02 &  &  & 3.402e$-$02 & 9.76e$-$04 & 2.20e+01 & 1.74e+00 \\
HD123123 & K2III & 0.634 & 0.028 & 1.644e+01 & 8.22e$-$01 & 3.837e+00 & 2.30e$-$01 & 4.352e+00 & 1.15e$-$01 & 3.90e+01 & 9.60e+00 \\
HD123139 & K0IIIb & $-$0.285 & 0.149 & 4.074e+01 & 2.04e+00 & 9.471e+00 & 5.68e$-$01 & 1.062e+01 & 4.03e$-$01 & 3.09e+01 & 7.05e+00 \\
HD124897 & K1.5III & $-$2.951 & 0.116 & 5.324e+02 & 4.79e+01 & 1.117e+02 & 7.82e+00 & 1.273e+02 & 6.46e+00 & 2.68e+01 & 3.57e+00 \\
HD127665 & K3III & 0.582 & 0.028 & 1.773e+01 & 1.06e+00 & 4.187e+00 & 2.51e$-$01 & 4.631e+00 & 1.28e$-$01 & 2.15e+01 & 1.96e+00 \\
HD128620 & G2V & $-$1.922 & 0.146 &  &  &  &  & 4.389e+01 & 6.50e+00 & 3.59e+01 & 4.50e+00 \\
HD128998 & A1V & 5.757 & 0.013 & 1.139e$-$01 & 1.14e$-$02 &  &  & 3.534e$-$02 & 8.76e$-$04 & 1.70e+01 & 7.99e$-$01 \\
HD129078 & K2.5III & 0.679 & 0.210 & 1.737e+01 & 5.21e$-$01 & 4.261e+00 & 1.28e$-$01 & 4.636e+00 & 1.05e$-$01 & 1.78e+01 & 3.49e+00 \\
HD129655 & A2 & 6.702 & 0.018 &  &  &  &  & 1.495e$-$02 & 4.25e$-$04 & 4.17e+01 & 9.95e+00 \\
HD131873 & K4III & $-$1.359 & 0.141 & 1.137e+02 & 4.55e+00 & 2.693e+01 & 1.08e+00 & 2.974e+01 & 8.58e$-$01 & 1.56e+01 & 2.10e+00 \\
HD131986 & K0/K1III & 6.852 & 0.016 &  &  &  &  & 1.433e$-$02 & 3.93e$-$04 & 4.98e+01 & 4.79e+00 \\
HD132417 & K0/K1III & 6.388 & 0.013 &  &  &  &  & 2.197e$-$02 & 5.67e$-$04 & 4.74e+01 & 4.82e+00 \\
HD132439 & K2III & 5.679 & 0.014 &  &  &  &  & 4.222e$-$02 & 1.11e$-$03 & 3.32e+01 & 4.88e+00 \\
HD134493 & K0III & 3.922 & 0.120 & 8.047e$-$01 & 3.22e$-$02 & 1.775e$-$01 & 1.24e$-$02 & 2.083e$-$01 & 7.10e$-$03 & 1.68e+01 & 9.05e$-$01 \\
HD136422 & K5III & $-$0.171 & 0.231 & 3.514e+01 & 1.41e+00 & 8.305e+00 & 4.15e$-$01 & 9.214e+00 & 2.93e$-$01 & 3.61e+01 & 9.21e+00 \\
HD137759 & K2III & 0.584 & 0.028 & 1.634e+01 & 6.54e$-$01 & 4.026e+00 & 1.61e$-$01 & 4.464e+00 & 1.02e$-$01 & 1.61e+01 & 1.25e+00 \\
HD138265 & K5III & 1.523 & 0.177 & 3.644e+00 & 1.09e$-$01 & 9.313e$-$01 & 3.72e$-$02 & 9.848e$-$01 & 2.46e$-$02 & 1.60e+01 & 1.39e+00 \\
HD139063 & K5III & 0.227 & 0.230 & 2.145e+01 & 1.07e+00 & 5.265e+00 & 3.16e$-$01 & 5.723e+00 & 2.21e$-$01 & 4.52e+01 & 1.24e+01 \\
HD139698 & G8/K0III & 7.136 & 0.019 &  &  &  &  & 1.103e$-$02 & 3.23e$-$04 & 4.62e+01 & 5.78e+00 \\
HD140573 & K2IIIb & $-$0.036 & 0.028 & 2.850e+01 & 1.14e+00 & 7.028e+00 & 4.22e$-$01 & 7.836e+00 & 1.94e$-$01 & 2.99e+01 & 6.06e+00 \\
HD141477 & M0.5III & $-$0.016 & 0.028 & 3.110e+01 & 1.55e+00 & 7.606e+00 & 3.80e$-$01 & 8.139e+00 & 2.07e$-$01 & 2.36e+01 & 3.83e+00 \\
HD141937 & G2.5V & 5.772 & 0.013 & 1.221e$-$01 & 1.71e$-$02 &  &  & 3.649e$-$02 & 1.01e$-$03 & 5.05e+01 & 1.40e+01 \\
HD144873 & G5 & 6.913 & 0.013 &  &  &  &  & 1.283e$-$02 & 3.63e$-$04 & 1.86e+01 & 2.16e+00 \\
HD145829 & K2III & 5.142 & 0.018 &  &  &  &  & 6.923e$-$02 & 1.98e$-$03 & 6.27e+01 & 6.67e+00 \\
HD146051 & M0.5III & $-$1.281 & 0.028 & 1.077e+02 & 5.38e+00 & 2.600e+01 & 1.30e+00 & 2.693e+01 & 6.87e$-$01 & 3.69e+01 & 8.99e+00 \\
HD149447 & K6III & 0.356 & 0.226 &  &  &  &  & 5.685e+00 & 1.29e+00 & 4.21e+01 & 1.13e+01 \\
HD150039 & K0III & 4.872 & 0.013 &  &  &  &  & 8.878e$-$02 & 2.29e$-$03 & 6.09e+01 & 8.06e+00 \\
HD150680 & G0IV & 1.174 & 0.183 & 9.061e+00 & 4.53e$-$01 & 2.246e+00 & 1.35e$-$01 & 2.447e+00 & 9.38e$-$02 & 1.87e+01 & 2.68e+00 \\
HD150706 & G0 & 5.559 & 0.018 & 1.571e$-$01 & 9.42e$-$03 &  &  & 4.401e$-$02 & 1.21e$-$03 & 1.58e+01 & 2.30e+00 \\
HD150798 & K2II-III & $-$1.140 & 0.133 & 1.036e+02 & 3.11e+00 & 2.355e+01 & 7.06e$-$01 & 2.655e+01 & 5.95e$-$01 & 2.04e+01 & 4.43e+00 \\
HD151249 & K5III & $-$0.039 & 0.242 &  &  &  &  & 8.179e+00 & 1.99e+00 & 2.40e+01 & 5.54e+00 \\
HD151680 & K2.5III & $-$0.389 & 0.140 &  &  &  &  & 1.129e+01 & 1.60e+00 & 4.35e+01 & 1.19e+01 \\
HD152222 & K2III & 3.748 & 0.150 & 1.365e+00 & 8.19e$-$02 & 3.077e$-$01 & 1.85e$-$02 & 3.362e$-$01 & 1.40e$-$02 & 1.53e+01 & 2.00e+00 \\
HD153210 & K2III & 0.549 & 0.028 & 1.735e+01 & 8.68e$-$01 & 4.033e+00 & 2.02e$-$01 & 4.635e+00 & 1.18e$-$01 & 2.60e+01 & 5.51e+00 \\
HD153458 & G0 & 6.456 & 0.013 &  &  &  &  & 1.955e$-$02 & 5.52e$-$04 & 3.98e+01 & 1.02e+01 \\
HD154391 & K2III & 4.032 & 0.111 & 7.627e$-$01 & 2.29e$-$02 & 1.923e$-$01 & 9.61e$-$03 & 2.030e$-$01 & 5.28e$-$03 & 1.50e+01 & 2.02e+00 \\
HD156283 & K3Iab & $-$0.012 & 0.028 & 3.320e+01 & 1.33e+00 & 7.700e+00 & 3.85e$-$01 & 8.321e+00 & 1.99e$-$01 & 1.74e+01 & 2.71e+00 \\
HD158460 & A2V & 5.489 & 0.013 & 1.610e$-$01 & 8.05e$-$03 &  &  & 4.529e$-$02 & 1.03e$-$03 & 1.53e+01 & 2.04e+00 \\
HD158485 & A4V & 6.136 & 0.016 & 7.908e$-$02 & 8.70e$-$03 &  &  & 2.489e$-$02 & 6.59e$-$04 & 1.50e+01 & 1.76e+00 \\
HD159048 & K0III & 4.122 & 0.236 & 8.951e$-$01 & 2.68e$-$02 & 2.302e$-$01 & 1.15e$-$02 & 2.391e$-$01 & 6.36e$-$03 & 1.56e+01 & 1.98e+00 \\
HD159222 & G5V & 4.977 & 0.013 & 2.604e$-$01 & 1.56e$-$02 &  &  & 7.483e$-$02 & 1.92e$-$03 & 1.77e+01 & 2.99e+00 \\
HD159330 & K2III & 2.867 & 0.146 & 2.065e+00 & 6.19e$-$02 & 4.976e$-$01 & 1.99e$-$02 & 5.467e$-$01 & 1.35e$-$02 & 1.49e+01 & 1.71e+00 \\
HD161096 & K2III & 0.129 & 0.028 & 2.645e+01 & 1.32e+00 & 6.129e+00 & 3.06e$-$01 & 6.943e+00 & 1.77e$-$01 & 2.81e+01 & 6.63e+00 \\
HD161743 & B9IV & 7.585 & 0.018 &  &  &  &  & 6.630e$-$03 & 1.89e$-$04 & 4.07e+01 & 1.10e+01 \\
HD163376 & M0III & 0.748 & 0.229 &  &  &  &  & 3.962e+00 & 9.12e$-$01 & 3.65e+01 & 9.80e+00 \\
HD163466 & A2V & 6.364 & 0.013 & 8.919e$-$02 & 1.07e$-$02 &  &  & 2.053e$-$02 & 5.14e$-$04 & 1.53e+01 & 2.16e+00 \\
HD163588 & K2III & 0.971 & 0.028 & 1.165e+01 & 3.49e$-$01 & 2.853e+00 & 8.56e$-$02 & 3.142e+00 & 6.02e$-$02 & 1.49e+01 & 1.82e+00 \\
HD164058 & K5III & $-$1.408 & 0.028 & 1.106e+02 & 3.32e+00 & 2.713e+01 & 8.14e$-$01 & 2.931e+01 & 5.62e$-$01 & 1.56e+01 & 2.38e+00 \\
HD165459 & A2? & 6.604 & 0.027 & 7.533e$-$02 & 1.20e$-$02 &  &  & 1.649e$-$02 & 5.62e$-$04 & 1.54e+01 & 2.21e+00 \\
HD166780 & K4.5III & 3.792 & 0.101 & 7.866e$-$01 & 3.15e$-$02 & 1.919e$-$01 & 1.34e$-$02 & 2.104e$-$01 & 7.07e$-$03 & 1.49e+01 & 1.88e+00 \\
HD167389 & F8 & 5.908 & 0.015 & 1.118e$-$01 & 1.01e$-$02 &  &  & 3.210e$-$02 & 8.93e$-$04 & 1.66e+01 & 2.94e+00 \\
HD169916 & K1IIIb & 0.298 & 0.028 &  &  &  &  & 5.997e+00 & 2.15e$-$01 & 5.08e+01 & 1.36e+01 \\
HD170693 & K1.5III & 2.147 & 0.159 & 5.002e+00 & 1.50e$-$01 & 1.187e+00 & 3.56e$-$02 & 1.311e+00 & 2.95e$-$02 & 1.53e+01 & 2.31e+00 \\
HD172066 & G5? & 6.279 & 0.015 & 8.687e$-$02 & 8.69e$-$03 &  &  & 2.302e$-$02 & 6.46e$-$04 & 1.54e+01 & 2.35e+00 \\
HD172728 & A0V & 5.748 & 0.013 & 1.326e$-$01 & 1.06e$-$02 &  &  & 3.602e$-$02 & 8.78e$-$04 & 1.53e+01 & 2.36e+00 \\
HD173398 & K0III & 4.003 & 0.213 & 8.061e$-$01 & 3.22e$-$02 & 1.912e$-$01 & 1.15e$-$02 & 2.120e$-$01 & 7.13e$-$03 & 1.54e+01 & 2.38e+00 \\
HD173511 & K5III & 3.892 & 0.134 & 8.253e$-$01 & 2.48e$-$02 & 1.945e$-$01 & 9.73e$-$03 & 2.163e$-$01 & 5.67e$-$03 & 1.54e+01 & 2.39e+00 \\
HD173976 & K5III & 3.572 & 0.177 & 1.186e+00 & 3.56e$-$02 & 2.966e$-$01 & 1.19e$-$02 & 3.163e$-$01 & 7.87e$-$03 & 1.53e+01 & 2.43e+00 \\
HD174123 & G5? & 6.587 & 0.014 & 5.984e$-$02 & 8.98e$-$03 &  &  & 1.727e$-$02 & 4.87e$-$04 & 1.54e+01 & 2.39e+00 \\
HD175510 & A0V & 4.960 & 0.124 & 2.920e$-$01 & 2.04e$-$02 &  &  & 7.833e$-$02 & 4.82e$-$03 & 2.76e+01 & 6.66e+00 \\
HD176841 & G5? & 6.121 & 0.016 & 9.380e$-$02 & 1.22e$-$02 &  &  & 2.652e$-$02 & 7.69e$-$04 & 1.54e+01 & 2.44e+00 \\
HD177716 & K1IIIb & 0.495 & 0.213 & 1.861e+01 & 9.30e$-$01 & 4.201e+00 & 2.10e$-$01 & 4.785e+00 & 1.71e$-$01 & 4.97e+01 & 1.38e+01 \\
HD180093 & K0Iab & 5.081 & 0.015 & 5.662e+01 & 2.83e+00 & 1.862e+01 & 9.31e$-$01 & 7.340e$-$02 & 1.97e$-$03 & 4.44e+01 & 1.25e+01 \\
HD180711 & G9III & 0.734 & 0.028 & 1.495e+01 & 4.49e$-$01 & 3.583e+00 & 1.08e$-$01 & 3.974e+00 & 7.62e$-$02 & 1.52e+01 & 2.74e+00 \\
HD181655 & G8V & 4.625 & 0.013 & 3.838e$-$01 & 2.30e$-$02 & 9.729e$-$02 & 1.46e$-$02 & 1.097e$-$01 & 2.57e$-$03 & 1.73e+01 & 3.43e+00 \\
HD183439 & M0III & 0.478 & 0.028 &  &  &  &  & 5.081e+00 & 1.82e$-$01 & 2.15e+01 & 4.37e+00 \\
HD186791 & K3II & $-$0.572 & 0.028 &  &  &  &  & 1.336e+01 & 4.78e$-$01 & 2.60e+01 & 6.18e+00 \\
HD189276 & K5Iab & 0.785 & 0.168 & 9.434e+00 & 3.77e$-$01 & 2.417e+00 & 9.67e$-$02 & 2.581e+00 & 7.50e$-$02 & 1.54e+01 & 2.64e+00 \\
HD191854 & G5 & 5.808 & 0.015 &  &  &  &  & 3.551e$-$02 & 1.04e$-$03 & 1.92e+01 & 3.13e+00 \\
HD193017 & F8 & 5.949 & 0.013 & 1.381e$-$01 & 1.93e$-$02 &  &  & 3.134e$-$02 & 8.69e$-$04 & 3.73e+01 & 1.05e+01 \\
HD195034 & G5 & 5.547 & 0.017 &  &  &  &  & 4.516e$-$02 & 1.37e$-$03 & 2.14e+01 & 4.83e+00 \\
HD197989 & K0III & 0.047 & 0.028 &  &  &  &  & 7.556e+00 & 2.70e$-$01 & 1.89e+01 & 3.86e+00 \\
HD198542 & M0III & 0.209 & 0.198 & 2.784e+01 & 1.39e+00 & 6.685e+00 & 3.34e$-$01 & 7.318e+00 & 2.61e$-$01 & 4.70e+01 & 1.30e+01 \\
HD199598 & G0V & 5.449 & 0.015 & 1.923e$-$01 & 1.54e$-$02 &  &  & 4.961e$-$02 & 1.36e$-$03 & 2.08e+01 & 4.47e+00 \\
HD200914 & K5/M0III & 0.513 & 0.185 & 2.049e+01 & 1.23e+00 & 5.094e+00 & 3.06e$-$01 & 5.466e+00 & 2.30e$-$01 & 4.78e+01 & 1.32e+01 \\
HD201941 & A2 & 6.634 & 0.016 &  &  &  &  & 1.592e$-$02 & 4.33e$-$04 & 3.36e+01 & 8.94e+00 \\
HD204277 & F8V & 5.416 & 0.015 & 2.114e$-$01 & 2.32e$-$02 &  &  & 5.124e$-$02 & 1.45e$-$03 & 2.54e+01 & 5.90e+00 \\
HD205772 & A5IV & 7.651 & 0.013 &  &  &  &  & 6.239e$-$03 & 1.60e$-$04 & 3.13e+01 & 7.06e+00 \\
HD205905 & G4V & 5.325 & 0.018 & 2.481e$-$01 & 2.98e$-$02 &  &  & 5.587e$-$02 & 1.67e$-$03 & 4.36e+01 & 1.15e+01 \\
HD209750 & G2Ib & 0.917 & 0.028 & 1.383e+01 & 8.30e$-$01 & 3.014e+00 & 1.81e$-$01 & 3.430e+00 & 9.46e$-$02 & 4.08e+01 & 1.12e+01 \\
HD209952 & B7IV & 2.003 & 0.213 & 3.743e+00 & 1.50e$-$01 & 8.486e$-$01 & 5.09e$-$02 & 1.014e+00 & 3.42e$-$02 & 2.64e+01 & 5.30e+00 \\
HD211416 & K3III & $-$0.330 & 0.183 & 4.280e+01 & 1.71e+00 & 1.024e+01 & 4.10e$-$01 & 1.128e+01 & 3.28e$-$01 & 2.12e+01 & 3.80e+00 \\
HD212291 & G5 & 6.263 & 0.020 &  &  &  &  & 2.335e$-$02 & 7.49e$-$04 & 3.29e+01 & 8.06e+00 \\
HD213310 & M0II+ & 0.158 & 0.028 &  &  &  &  & 6.822e+00 & 2.44e$-$01 & 1.76e+01 & 2.76e+00 \\
HD216032 & K5III & 0.167 & 0.028 & 2.674e+01 & 1.60e+00 & 6.646e+00 & 3.99e$-$01 & 6.923e+00 & 1.91e$-$01 & 4.98e+01 & 1.35e+01 \\
HD216131 & G8II & 1.374 & 0.028 & 8.362e+00 & 5.02e$-$01 & 1.989e+00 & 1.19e$-$01 & 2.217e+00 & 6.11e$-$02 & 2.51e+01 & 4.94e+00 \\
HD216275 & G0 & 5.782 & 0.013 &  &  &  &  & 3.637e$-$02 & 1.03e$-$03 & 1.77e+01 & 2.94e+00 \\
HD217014 & G2.5I & 3.873 & 0.028 & 7.502e$-$01 & 4.50e$-$02 & 1.715e$-$01 & 2.23e$-$02 & 2.137e$-$01 & 6.42e$-$03 & 2.74e+01 & 5.67e+00 \\
HD217382 & K4III & 1.471 & 0.193 & 8.334e+00 & 2.50e$-$01 & 1.936e+00 & 1.36e$-$01 & 2.176e+00 & 6.15e$-$02 & 1.75e+01 & 2.66e+00 \\
HD217906 & M2.5II & $-$2.190 & 0.028 & 2.702e+02 & 1.35e+01 & 6.888e+01 & 3.44e+00 & 6.472e+01 & 1.66e+00 & 2.41e+01 & 4.45e+00 \\
HD60178J & A2V & 1.431 & 0.028 & 7.211e+00 & 4.33e$-$01 & 1.624e+00 & 8.12e$-$02 & 1.893e+00 & 5.01e$-$02 & 4.50e+01 & 1.22e+01 \\
HD98230J & G0V & 2.090 & 0.187 & 4.069e+00 & 2.03e$-$01 & 8.779e$-$01 & 5.27e$-$02 & 1.036e+00 & 3.98e$-$02 & 3.15e+01 & 5.37e+00 \\
NPM1+61.0569 & K0.5III & 7.210 & 0.013 &  &  &  &  & 1.031e$-$02 & 2.66e$-$04 & 1.53e+01 & 2.04e+00 \\
NPM1+68.0412 & K2III & 7.169 & 0.015 &  &  &  &  & 1.070e$-$02 & 2.87e$-$04 & 1.54e+01 & 2.34e+00 \\
SAO9310 & K0 & 7.332 & 0.014 &  &  &  &  & 9.211e$-$03 & 2.42e$-$04 & 1.58e+01 & 2.41e+00 \\
\enddata
\tablenotetext{a}{Super-$K_s$ is the weighted average of $J$ (transformed to
$K_s$) and $K_s$
(see \S~\ref{sec:zpconv}).}
\tablenotetext{b}{Taken from the IRAS Faint Source Catalog, and modified
as discussed in \S~\ref{sec:iras_data}.}
\tablenotetext{c}{These flux densities apply to the effective wavelength of
the 24~\micron\ band, 23.675~\micron.}
\tablenotetext{d}{See \S~\ref{sec:predictions}.}
\end{longtable}

\clearpage

\begin{longtable}{rrrrrr}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Combined Measurements and Calibration Factors\label{tab:combined-measurements}}
\tablehead {\colhead{}& \colhead{number of}& \colhead{24\micron\ count
rate\tablenotemark{a}}& \colhead{uncertainty}& \colhead{calibration factor}& \colhead{uncertainty}\\
\colhead{Name}& \colhead{measurements}& \colhead{(DN/s)}& \colhead{(DN/s)}& \colhead{(MJy/sr/[DN/s])}& \colhead{(MJy/sr/[DN/s])}}
\startdata
BD+621644 & 1 & 1.033e+04 & 5.19e+01 & 4.037e$-$02 & 9.72e$-$04 \\
HD000319 & 1 & 6.708e+03 & 5.00e+01 & 4.262e$-$02 & 1.16e$-$03 \\
HD001160 & 1 & 1.395e+03 & 1.56e+01 & 5.250e$-$02 & 1.60e$-$03 \\
HD001644 & 1 & 8.191e+03 & 5.69e+01 & 4.534e$-$02 & 1.25e$-$03 \\
HD002151 & 1 & 3.271e+05 & 1.23e+03 & 4.573e$-$02 & 1.46e$-$03 \\
HD002811 & 1 & 1.591e+03 & 3.35e+01 & 4.331e$-$02 & 1.51e$-$03 \\
HD008941 & 1 & 7.202e+03 & 3.46e+01 & 4.948e$-$02 & 1.40e$-$03 \\
HD009927 & 1 & 6.045e+05 & 2.45e+03 & 4.539e$-$02 & 1.17e$-$03 \\
HD011413 & 1 & 7.866e+03 & 3.87e+01 & 3.856e$-$02 & 9.81e$-$04 \\
HD014943 & 1 & 7.180e+03 & 2.84e+01 & 4.192e$-$02 & 1.14e$-$03 \\
HD015008 & 5 & 2.719e+04 & 1.21e+01 & 4.757e$-$02 & 1.67e$-$03 \\
HD015646 & 1 & 2.997e+03 & 4.84e+01 & 4.349e$-$02 & 1.36e$-$03 \\
HD017254 & 5 & 4.622e+03 & 1.02e+01 & 4.368e$-$02 & 1.10e$-$03 \\
HD019019 & 1 & 6.204e+03 & 3.74e+01 & 4.714e$-$02 & 1.41e$-$03 \\
HD020722 & 1 & 5.818e+03 & 4.56e+01 & 3.517e$-$02 & 9.62e$-$04 \\
HD020888 & 2 & 5.519e+03 & 2.04e+01 & 4.407e$-$02 & 1.19e$-$03 \\
HD020902 & 1 & 6.872e+05 & 2.62e+03 & 4.361e$-$02 & 1.56e$-$03 \\
HD021981 & 1 & 6.089e+03 & 1.33e+01 & 4.447e$-$02 & 1.22e$-$03 \\
HD025860 & 1 & 4.202e+03 & 3.26e+01 & 4.031e$-$02 & 1.08e$-$03 \\
HD027466 & 1 & 3.146e+03 & 3.18e+01 & 4.846e$-$02 & 1.46e$-$03 \\
HD028099 & 1 & 2.546e+03 & 2.80e+01 & 4.635e$-$02 & 1.47e$-$03 \\
HD028471 & 1 & 3.173e+03 & 1.81e+01 & 4.590e$-$02 & 1.39e$-$03 \\
HD029461 & 1 & 2.759e+03 & 2.77e+01 & 4.736e$-$02 & 1.62e$-$03 \\
HD030246 & 1 & 2.497e+03 & 2.75e+01 & 4.011e$-$02 & 1.38e$-$03 \\
HD032831 & 1 & 2.301e+05 & 8.06e+02 & 4.509e$-$02 & 8.79e$-$04 \\
HD034868 & 1 & 3.851e+03 & 3.89e+01 & 4.791e$-$02 & 1.46e$-$03 \\
HD035666 & 1 & 3.416e+04 & 1.34e+02 & 4.578e$-$02 & 1.52e$-$03 \\
HD036167 & 1 & 5.627e+05 & 2.23e+03 & 4.301e$-$02 & 2.54e$-$03 \\
HD037962 & 1 & 3.281e+03 & 3.12e+01 & 4.565e$-$02 & 1.39e$-$03 \\
HD038949 & 1 & 2.871e+03 & 3.10e+01 & 4.602e$-$02 & 1.51e$-$03 \\
HD039608 & 6 & 3.861e+04 & 1.25e+01 & 4.455e$-$02 & 1.46e$-$03 \\
HD040129 & 1 & 2.025e+03 & 2.04e+01 & 4.609e$-$02 & 1.43e$-$03 \\
HD040335 & 1 & 2.866e+03 & 3.25e+01 & 4.383e$-$02 & 1.27e$-$03 \\
HD041371 & 4 & 1.498e+04 & 1.16e+01 & 4.373e$-$02 & 1.00e$-$03 \\
HD042525 & 1 & 5.116e+03 & 2.85e+01 & 4.460e$-$02 & 1.14e$-$03 \\
HD042701 & 2 & 4.346e+04 & 1.20e+02 & 4.515e$-$02 & 8.27e$-$04 \\
HD043107 & 14 & 8.368e+03 & 1.16e+01 & 4.660e$-$02 & 1.07e$-$03 \\
HD044594 & 1 & 9.411e+03 & 4.79e+01 & 4.631e$-$02 & 1.30e$-$03 \\
HD045557 & 1 & 5.492e+03 & 3.51e+01 & 4.228e$-$02 & 1.06e$-$03 \\
HD046190 & 1 & 3.703e+03 & 2.82e+01 & 3.518e$-$02 & 9.61e$-$04 \\
HD046819 & 1 & 8.504e+03 & 4.94e+01 & 4.627e$-$02 & 1.15e$-$03 \\
HD047332 & 1 & 2.595e+03 & 2.60e+01 & 3.852e$-$02 & 1.05e$-$03 \\
HD050310 & 1 & 7.865e+05 & 2.88e+03 & 5.228e$-$02 & 1.54e$-$03 \\
HD053501 & 4 & 1.838e+05 & 3.71e+02 & 4.531e$-$02 & 1.03e$-$03 \\
HD057336 & 1 & 1.403e+03 & 3.44e+01 & 4.446e$-$02 & 1.71e$-$03 \\
HD058142 & 1 & 1.458e+04 & 1.33e+02 & 4.686e$-$02 & 2.57e$-$03 \\
HD060178 & 1 & 2.584e+05 & 7.17e+02 & 4.808e$-$02 & 1.28e$-$03 \\
HD061929 & 1 & 3.038e+03 & 2.66e+01 & 4.569e$-$02 & 1.35e$-$03 \\
HD064324 & 1 & 3.672e+03 & 3.87e+01 & 4.256e$-$02 & 1.28e$-$03 \\
HD065517 & 1 & 2.122e+03 & 1.81e+01 & 3.928e$-$02 & 1.19e$-$03 \\
HD066751 & 1 & 9.671e+03 & 2.80e+01 & 4.704e$-$02 & 1.30e$-$03 \\
HD069863 & 1 & 1.240e+04 & 5.52e+01 & 4.140e$-$02 & 9.15e$-$04 \\
HD073210 & 1 & 3.707e+03 & 5.55e+01 & 4.261e$-$02 & 1.30e$-$03 \\
HD073666 & 1 & 2.541e+03 & 5.66e+01 & 4.584e$-$02 & 1.59e$-$03 \\
HD073819 & 1 & 3.170e+03 & 5.29e+01 & 4.553e$-$02 & 1.41e$-$03 \\
HD077281 & 1 & 1.673e+03 & 1.99e+01 & 4.374e$-$02 & 1.30e$-$03 \\
HD080007 & 2 & 2.594e+05 & 6.64e+02 & 4.536e$-$02 & 1.33e$-$03 \\
HD082308 & 1 & 7.022e+05 & 2.59e+03 & 4.484e$-$02 & 1.32e$-$03 \\
HD082621 & 1 & 1.909e+04 & 8.24e+01 & 4.679e$-$02 & 2.47e$-$03 \\
HD087901 & 1 & 2.350e+05 & 7.87e+02 & 4.929e$-$02 & 1.39e$-$03 \\
HD091375 & 1 & 1.602e+04 & 6.73e+01 & 4.646e$-$02 & 2.18e$-$03 \\
HD092788 & 1 & 5.299e+03 & 3.93e+01 & 4.713e$-$02 & 1.64e$-$03 \\
HD092845 & 1 & 7.166e+03 & 4.51e+01 & 3.975e$-$02 & 1.08e$-$03 \\
HD096833 & 2 & 7.426e+05 & 2.07e+03 & 4.910e$-$02 & 1.26e$-$03 \\
HD098230 & 1 & 1.467e+05 & 4.65e+02 & 4.635e$-$02 & 1.78e$-$03 \\
HD098553 & 1 & 3.858e+03 & 3.39e+01 & 4.732e$-$02 & 1.41e$-$03 \\
HD100167 & 1 & 5.036e+03 & 3.57e+01 & 4.587e$-$02 & 1.36e$-$03 \\
HD101452 & 1 & 1.910e+03 & 3.50e+01 & 4.292e$-$02 & 1.45e$-$03 \\
HD101472 & 1 & 3.834e+03 & 3.44e+01 & 4.534e$-$02 & 1.41e$-$03 \\
HD101959 & 1 & 5.822e+03 & 3.20e+01 & 4.755e$-$02 & 1.38e$-$03 \\
HD102647 & 2 & 2.365e+05 & 5.09e+02 & 3.519e$-$02 & 1.08e$-$03 \\
HD102870 & 1 & 1.309e+05 & 5.02e+02 & 4.834e$-$02 & 3.18e$-$03 \\
HD105805 & 1 & 5.734e+03 & 5.10e+01 & 4.692e$-$02 & 1.52e$-$03 \\
HD106252 & 1 & 4.749e+03 & 3.73e+01 & 4.326e$-$02 & 1.35e$-$03 \\
HD106965 & 1 & 1.248e+03 & 1.87e+01 & 4.533e$-$02 & 1.43e$-$03 \\
HD108799 & 1 & 1.242e+04 & 4.16e+01 & 4.490e$-$02 & 1.28e$-$03 \\
HD108944 & 1 & 4.431e+03 & 3.10e+01 & 4.443e$-$02 & 1.25e$-$03 \\
HD109612 & 1 & 1.260e+04 & 6.56e+01 & 3.864e$-$02 & 1.04e$-$03 \\
HD109866 & 1 & 4.368e+03 & 2.77e+01 & 9.297e$-$02 & 2.62e$-$03 \\
HD110304 & 1 & 1.510e+05 & 5.70e+02 & 4.672e$-$02 & 1.20e$-$03 \\
HD112196 & 1 & 6.345e+03 & 3.41e+01 & 4.660e$-$02 & 1.39e$-$03 \\
HD115043 & 1 & 7.863e+03 & 3.29e+01 & 4.500e$-$02 & 1.26e$-$03 \\
HD115780 & 2 & 1.041e+04 & 9.28e+01 & 1.592e$-$02 & 4.59e$-$04 \\
HD116706 & 1 & 6.188e+03 & 5.01e+01 & 4.846e$-$02 & 1.33e$-$03 \\
HD119545 & 1 & 1.360e+05 & 2.33e+03 & 1.412e$-$03 & 4.37e$-$05 \\
HD121370 & 1 & 3.132e+05 & 1.17e+03 & 4.878e$-$02 & 1.80e$-$03 \\
HD121504 & 1 & 4.016e+03 & 4.34e+01 & 4.169e$-$02 & 2.27e$-$03 \\
HD122652 & 1 & 5.100e+03 & 2.87e+01 & 4.378e$-$02 & 1.28e$-$03 \\
HD123123 & 1 & 6.343e+05 & 2.39e+03 & 4.503e$-$02 & 1.20e$-$03 \\
HD127665 & 1 & 6.687e+05 & 2.51e+03 & 4.545e$-$02 & 1.26e$-$03 \\
HD128998 & 1 & 4.824e+03 & 2.79e+01 & 4.808e$-$02 & 1.22e$-$03 \\
HD129655 & 1 & 2.577e+03 & 2.87e+01 & 3.807e$-$02 & 1.16e$-$03 \\
HD131986 & 1 & 7.721e+03 & 9.91e+01 & 1.218e$-$02 & 3.69e$-$04 \\
HD132417 & 1 & 5.041e+03 & 5.49e+01 & 2.860e$-$02 & 8.01e$-$04 \\
HD132439 & 1 & 5.055e+03 & 3.77e+01 & 5.481e$-$02 & 1.50e$-$03 \\
HD134493 & 1 & 2.956e+04 & 1.24e+02 & 4.625e$-$02 & 1.59e$-$03 \\
HD138265 & 2 & 1.446e+05 & 4.23e+02 & 4.470e$-$02 & 1.12e$-$03 \\
HD139698 & 1 & 8.006e+03 & 1.99e+02 & 9.042e$-$03 & 3.47e$-$04 \\
HD141937 & 1 & 5.126e+03 & 3.82e+01 & 4.672e$-$02 & 1.34e$-$03 \\
HD144873 & 1 & 1.723e+03 & 1.96e+01 & 4.887e$-$02 & 1.49e$-$03 \\
HD150680 & 1 & 3.335e+05 & 1.33e+03 & 4.815e$-$02 & 1.86e$-$03 \\
HD150706 & 1 & 6.656e+03 & 3.12e+01 & 4.339e$-$02 & 1.21e$-$03 \\
HD152222 & 3 & 5.150e+04 & 1.92e+01 & 4.284e$-$02 & 1.79e$-$03 \\
HD153458 & 1 & 2.799e+03 & 3.91e+01 & 4.584e$-$02 & 1.44e$-$03 \\
HD154391 & 1 & 3.023e+04 & 1.22e+02 & 4.407e$-$02 & 1.16e$-$03 \\
HD158460 & 1 & 7.931e+03 & 5.71e+01 & 3.748e$-$02 & 8.97e$-$04 \\
HD158485 & 1 & 3.564e+03 & 2.80e+01 & 4.583e$-$02 & 1.27e$-$03 \\
HD159048 & 1 & 3.600e+04 & 1.88e+02 & 4.359e$-$02 & 1.18e$-$03 \\
HD159222 & 5 & 1.010e+04 & 1.02e+01 & 4.862e$-$02 & 1.25e$-$03 \\
HD159330 & 102 & 7.929e+04 & 1.65e+01 & 4.525e$-$02 & 1.12e$-$03 \\
HD163466 & 3 & 2.938e+03 & 1.90e+01 & 4.586e$-$02 & 1.19e$-$03 \\
HD163588 & 2 & 4.479e+05 & 1.34e+03 & 4.604e$-$02 & 8.93e$-$04 \\
HD165459 & 2 & 3.843e+03 & 2.48e+01 & 2.816e$-$02 & 9.77e$-$04 \\
HD166780 & 2 & 3.065e+04 & 8.84e+01 & 4.505e$-$02 & 1.52e$-$03 \\
HD167389 & 1 & 4.449e+03 & 2.66e+01 & 4.735e$-$02 & 1.35e$-$03 \\
HD170693 & 4 & 1.855e+05 & 2.14e+01 & 4.638e$-$02 & 1.04e$-$03 \\
HD172066 & 1 & 3.368e+03 & 2.68e+01 & 4.486e$-$02 & 1.31e$-$03 \\
HD172728 & 2 & 4.747e+03 & 2.21e+01 & 4.980e$-$02 & 1.24e$-$03 \\
HD173398 & 46 & 3.031e+04 & 1.84e+01 & 4.590e$-$02 & 1.54e$-$03 \\
HD173511 & 1 & 3.165e+04 & 1.24e+02 & 4.485e$-$02 & 1.19e$-$03 \\
HD173976 & 1 & 4.749e+04 & 1.72e+02 & 4.371e$-$02 & 1.10e$-$03 \\
HD174123 & 1 & 2.296e+03 & 2.39e+01 & 4.936e$-$02 & 1.48e$-$03 \\
HD176841 & 1 & 3.644e+03 & 2.79e+01 & 4.776e$-$02 & 1.43e$-$03 \\
HD180711 & 2 & 5.759e+05 & 1.47e+03 & 4.529e$-$02 & 8.76e$-$04 \\
HD183439 & 2 & 7.200e+05 & 2.64e+03 & 4.631e$-$02 & 1.67e$-$03 \\
HD189276 & 2 & 3.857e+05 & 1.02e+03 & 4.392e$-$02 & 1.28e$-$03 \\
HD191854 & 3 & 4.867e+03 & 1.97e+01 & 4.788e$-$02 & 1.41e$-$03 \\
HD193017 & 1 & 4.150e+03 & 3.86e+01 & 4.956e$-$02 & 1.45e$-$03 \\
HD195034 & 1 & 6.127e+03 & 3.33e+01 & 4.837e$-$02 & 1.49e$-$03 \\
HD199598 & 1 & 7.021e+03 & 3.60e+01 & 4.637e$-$02 & 1.30e$-$03 \\
HD201941 & 1 & 2.900e+03 & 2.79e+01 & 3.603e$-$02 & 1.04e$-$03 \\
HD204277 & 1 & 7.301e+03 & 2.83e+01 & 4.606e$-$02 & 1.31e$-$03 \\
HD205905 & 1 & 7.871e+03 & 3.42e+01 & 4.658e$-$02 & 1.41e$-$03 \\
HD209952 & 2 & 1.465e+05 & 3.74e+02 & 4.542e$-$02 & 1.54e$-$03 \\
HD212291 & 1 & 3.319e+03 & 3.19e+01 & 4.617e$-$02 & 1.55e$-$03 \\
HD216131 & 1 & 3.277e+05 & 1.24e+03 & 4.440e$-$02 & 1.24e$-$03 \\
HD216275 & 1 & 5.062e+03 & 4.07e+01 & 4.715e$-$02 & 1.39e$-$03 \\
HD217382 & 1 & 3.264e+05 & 1.18e+03 & 4.375e$-$02 & 1.25e$-$03 \\
NPM1+61.0569 & 1 & 1.510e+03 & 1.64e+01 & 4.481e$-$02 & 1.25e$-$03 \\
NPM1+68.0412 & 1 & 1.494e+03 & 1.67e+01 & 4.700e$-$02 & 1.37e$-$03 \\
SAO9310 & 1 & 1.069e+03 & 1.24e+01 & 5.655e$-$02 & 1.63e$-$03 \\
\enddata
\tablenotetext{a}{The count rates in this table can be converted to Jy by multiplying by the product of the aperture correction, calibration factor, and pixel area discussed in the text, or a factor of $6.92\times10^{-6}$.}
\end{longtable}

\clearpage

\begin{deluxetable}{ll}
\tablewidth{0pt}
\tablecaption{Stars Rejected as 24~\micron\ Calibrators.\label{tab:rejected}}
\tablehead {\colhead{Name} & \colhead{Reason for Rejection}}
\startdata
BD+621644 & calibration factor 12\% low \\
HD011413 & calibration factor 18\% low\tablenotemark{a} \\
HD020722 & double source\tablenotemark{b} \\
HD046190 & calibration factor 29\% low\tablenotemark{c} \\
HD047332 & calibration factor 18\% low\tablenotemark{a} \\
HD065517 & calibration factor 16\% low\tablenotemark{a} \\
HD092845 & double star \\
HD102647 & calibration factor 29\% low\tablenotemark{c} \\
HD109612 & bright, complex background \\
HD109866 & bright, complex background \\
HD115780 & bright, complex background \\
HD119545 & bright, complex background \\
HD129655 & calibration factor 19\% low\tablenotemark{a} \\
HD131986 & bright, complex background and nearby contaminating sources \\
HD132417 & bright, complex background and nearby contaminating sources \\
HD132439 & bright, complex background \\
HD139698 & bright, complex background \\
HD158460 & calibration factor 21\% low\tablenotemark{c} \\
HD165459 & calibration factor 61\% low\tablenotemark{c} \\
HD201941 & calibration factor 26\% low\tablenotemark{d} \\
SAO9310 & calibration factor 20\% high \\
\enddata
\tablenotetext{a}{NIR measurements indicate this star is reddened, so the
predicted flux is likely low.}
\tablenotetext{b}{There is a 24\micron\ source 14\arcsec\ to the north of this
star.  SIMBAD does not indicate the star is part of a multiple system and the
{\it Spitzer} Planning and Observation Tool (SPOT) does not indicate any
asteroids in the field, so the source is likely a background galaxy.}
\tablenotetext{c}{\citet{su06} find this source has a debris disk.}
\tablenotetext{d}{This star is not known to be part of a multiple system and no
asteroids were expected in the field, so this star likely has an infrared
excess.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrrrrrr}
\tablewidth{0pt}
\tablecaption{24~\micron\ Observations of Cohen et al. Template Stars\label{tab:cohen-comp}}
\tablehead { & \multicolumn{2}{c}{observed} &
\multicolumn{2}{c}{template prediction} \\
\colhead{} & \colhead{$f_\nu(24\micron)$} & \colhead{unc.} & \colhead{$f_\nu(24\micron)$} & \colhead{unc.} & \colhead{observed /} & \colhead{}\\
\colhead{Name} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{template} & \colhead{unc.}}
\startdata
HD032831 & 1.592e+00 & 5.58e$-$03 & 1.560e+00 & 5.99e$-$02 & 1.020 & 0.039 \\
HD053501 & 1.271e+00 & 2.57e$-$03 & 1.238e+00 & 1.08e$-$01 & 1.027 & 0.089 \\
HD163588 & 3.098e+00 & 9.27e$-$03 & 3.018e+00 & 1.06e$-$01 & 1.027 & 0.036 \\
HD189276 & 2.668e+00 & 7.06e$-$03 & 2.559e+00 & 8.31e$-$02 & 1.043 & 0.034 \\
HD138265 & 1.000e+00 & 2.93e$-$03 & 9.507e$-$01 & 3.25e$-$02 & 1.052 & 0.036 \\
HD036167 & 3.893e+00 & 1.54e$-$02 & 3.800e+00 & 1.27e$-$01 & 1.024 & 0.035 \\
HD170693 & 1.283e+00 & 1.48e$-$04 & 1.291e+00 & 4.57e$-$02 & 0.994 & 0.035 \\
HD009927 & 4.182e+00 & 1.69e$-$02 & 3.908e+00 & 2.94e$-$01 & 1.070 & 0.081 \\
HD134493 & 2.045e$-$01 & 8.58e$-$04 & 2.017e$-$01 & 6.90e$-$03 & 1.014 & 0.035 \\
\enddata
\tablecomments{The star HD020722 has a template and was observed at
24~\micron, but was not included in this comparison due to a nearby source at
24~\micron\ (cf. Table~\ref{tab:rejected}).}
\end{deluxetable}
